Accelerating Trust-Region Methods: An Attempt to Balance Global and Local Efficiency

Balancing global efficiency and local convergence remains a central challenge in second-order methods for unconstrained convex optimization problems. Newton's method enjoys fast local convergence but may diverge when initialized far from the solution. In contrast, accelerated second-order methods provide global guarantees but typically suffer from slower local convergence. This raises the fundamental question of to what extent global acceleration can be achieved without sacrificing strong local convergence. In this paper, we tackle this challenge by proposing the first accelerated trust-region-type methods and leveraging their inherent primal-dual information. Our primary contribution is the Accelerated Trust-Region method with Local Detection, which utilizes the Lagrange multiplier to detect local regions and achieves a global oracle complexity of \tilde{O}(\epsilon^{-1/3}), while maintaining quadratic local convergence. We further examine the trade-off that arises when global convergence is pushed to the limit. Specifically, we introduce the Accelerated Trust-Region Extragradient Method, which achieves a global oracle complexity of \tilde{O}(\epsilon^{-2/7}) but no longer enjoys quadratic local convergence. This reveals a phase-transition-like phenomenon in accelerated trust-region-type methods: quadratic local convergence is preserved under moderate global acceleration, but it breaks down when pursuing extreme global efficiency. Numerical experiments are consistent with the theoretical predictions and illustrate the global-local trade-off.

==> e-logistic-a4a-k.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.7}, text opacity={1.0}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={125.0mm}, scaled x ticks={false}, xlabel={\texttt{\#} of $\nabla^2f$ oracles}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-59.97000000000003}, xmax={2058.9700000000003}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$}}, xtick={{0.0,500.0,1000.0,1500.0,2000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|\nabla f(x)\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={8.939379885728391e-13}, ymax={1.4691333822015233}, yticklabels={{$10^{-12}$,$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-3}$,$10^{-1}$}}, ytick={{1.0e-12,1.0e-10,1.0e-8,1.0e-6,0.0001,0.001,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,0.651;green,0.808;blue,0.89}, name path={25}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                509.0  1.9816925442463838e-12  \\
                504.0  1.0835131551947725e-7  \\
                499.0  1.608248144722027e-6  \\
                494.0  5.926384264975321e-6  \\
                489.0  1.3645768992044188e-5  \\
                484.0  2.50441160049588e-5  \\
                479.0  4.029264782491237e-5  \\
                474.0  5.951486479663717e-5  \\
                469.0  8.280868883885579e-5  \\
                464.0  0.00011025666513324377  \\
                459.0  0.00014193162772297322  \\
                454.0  0.0001779005863779587  \\
                449.0  0.0002182280484124982  \\
                444.0  0.0002629793630946094  \\
                439.0  0.00031222434778245127  \\
                434.0  0.00036604121390522383  \\
                429.0  0.0004245205773937382  \\
                424.0  0.00048776908659721343  \\
                419.0  0.0005559119414355503  \\
                414.0  0.0006290933557639846  \\
                409.0  0.0007074739118196814  \\
                404.0  0.0007912238806046918  \\
                399.0  0.000880512047348733  \\
                394.0  0.0009754904536653023  \\
                389.0  0.0010762767034660481  \\
                384.0  0.0011829368583361687  \\
                379.0  0.001295473044413591  \\
                374.0  0.0014138201263694614  \\
                369.0  0.0015378546242538497  \\
                364.0  0.001667416276432185  \\
                359.0  0.0018023388657190187  \\
                354.0  0.0019424835645297082  \\
                349.0  0.002087766851782658  \\
                344.0  0.002238176905855765  \\
                339.0  0.00239377650603592  \\
                334.0  0.0025546948029517994  \\
                329.0  0.0027211128838731807  \\
                324.0  0.0028932482136512947  \\
                319.0  0.0030713414903027017  \\
                314.0  0.003255647453665088  \\
                309.0  0.0034464296592143003  \\
                304.0  0.0036439585085075283  \\
                299.0  0.003848511796887927  \\
                294.0  0.004060377425519651  \\
                289.0  0.0042798585044080345  \\
                284.0  0.004507281721452237  \\
                279.0  0.00474301047364664  \\
                274.0  0.004987464672504721  \\
                269.0  0.0052411490485760335  \\
                264.0  0.005504690878456762  \\
                259.0  0.00577888621153272  \\
                254.0  0.006064750982413885  \\
                249.0  0.006363569877033298  \\
                244.0  0.006676930946828065  \\
                239.0  0.007006726928446911  \\
                234.0  0.007355096165705075  \\
                229.0  0.007724274473901791  \\
                224.0  0.008116350672287461  \\
                219.0  0.008532975511004315  \\
                214.0  0.008975138440511088  \\
                209.0  0.00944311899404912  \\
                204.0  0.009936615529791899  \\
                199.0  0.010455036737556019  \\
                194.0  0.01099822777530089  \\
                189.0  0.011567996387253901  \\
                184.0  0.01216953724166414  \\
                179.0  0.012810609922216281  \\
                174.0  0.013498292549165772  \\
                169.0  0.014235848026799407  \\
                164.0  0.015022085370254977  \\
                159.0  0.015853164607991563  \\
                154.0  0.016723872288059886  \\
                149.0  0.01762612519701912  \\
                144.0  0.018549854840216557  \\
                139.0  0.019487969099118152  \\
                134.0  0.02043609396128469  \\
                129.0  0.021390378536925107  \\
                124.0  0.022347650217407252  \\
                119.0  0.023306384996017043  \\
                114.0  0.024268132916825936  \\
                109.0  0.025240004853930312  \\
                104.0  0.02623529856577574  \\
                99.0  0.027270346529396364  \\
                94.0  0.028370255428869572  \\
                89.0  0.029572758087033052  \\
                84.0  0.03092247965530352  \\
                79.0  0.03245444728154673  \\
                74.0  0.034211181585981555  \\
                69.0  0.036339852497757924  \\
                64.0  0.03898797734218703  \\
                59.0  0.042175274673628464  \\
                54.0  0.045826922726988614  \\
                49.0  0.05011178454052368  \\
                44.0  0.055220867166000394  \\
                39.0  0.06114243094368603  \\
                34.0  0.06872422835918174  \\
                29.0  0.07821227067981501  \\
                24.0  0.08939746014675029  \\
                19.0  0.1051753670769415  \\
                14.0  0.12653510891271635  \\
                9.0  0.16974630567632962  \\
                4.0  0.38902501645548354  \\
            }
        ;
        \addlegendentry {$\texttt{UTR (1)}$}
        \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={26}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.808;blue,0.89}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                509.0  1.9816925442463838e-12  \\
                479.0  4.029264782491237e-5  \\
                449.0  0.0002182280484124982  \\
                419.0  0.0005559119414355503  \\
                389.0  0.0010762767034660481  \\
                359.0  0.0018023388657190187  \\
                329.0  0.0027211128838731807  \\
                299.0  0.003848511796887927  \\
                269.0  0.0052411490485760335  \\
                239.0  0.007006726928446911  \\
                209.0  0.00944311899404912  \\
                179.0  0.012810609922216281  \\
                149.0  0.01762612519701912  \\
                119.0  0.023306384996017043  \\
                89.0  0.029572758087033052  \\
                59.0  0.042175274673628464  \\
                29.0  0.07821227067981501  \\
            }
        ;
        \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={27}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                1251.0  2.3613012200513133e-11  \\
                1246.0  3.9867343092839975e-8  \\
                1241.0  3.6290584441244726e-7  \\
                1236.0  1.158186678014586e-6  \\
                1231.0  2.4980433356848835e-6  \\
                1226.0  4.417086544562135e-6  \\
                1221.0  6.9361254981605665e-6  \\
                1216.0  1.006961179732355e-5  \\
                1211.0  1.3828568455584939e-5  \\
                1206.0  1.8221955654616128e-5  \\
                1201.0  2.3257388780556168e-5  \\
                1196.0  2.89415507413282e-5  \\
                1191.0  3.528044529436206e-5  \\
                1186.0  4.227956135896567e-5  \\
                1181.0  4.994398459274133e-5  \\
                1176.0  5.827847637105644e-5  \\
                1171.0  6.728753201178717e-5  \\
                1166.0  7.697542556616931e-5  \\
                1161.0  8.734624590811107e-5  \\
                1156.0  9.840392730737641e-5  \\
                1151.0  0.00011015227671104035  \\
                1146.0  0.00012259499933777333  \\
                1141.0  0.00013573572377391577  \\
                1136.0  0.00014957802746905032  \\
                1131.0  0.00016412546331356993  \\
                1126.0  0.00017938158781139032  \\
                1121.0  0.00019534999121794474  \\
                1116.0  0.0002120343298837085  \\
                1111.0  0.00022943836091787493  \\
                1106.0  0.00024756597915900766  \\
                1101.0  0.00026642125630519026  \\
                1096.0  0.0002860084819123874  \\
                1091.0  0.00030633220581482333  \\
                1086.0  0.00032739728135457386  \\
                1081.0  0.0003492089086300922  \\
                1076.0  0.00037177267678710745  \\
                1071.0  0.0003950946041837994  \\
                1066.0  0.00041918117507063537  \\
                1061.0  0.0004440393712406076  \\
                1056.0  0.00046967669693678246  \\
                1051.0  0.0004961011951617285  \\
                1046.0  0.0005233214534299872  \\
                1041.0  0.0005513465969543379  \\
                1036.0  0.0005801862672743104  \\
                1031.0  0.0006098505844368883  \\
                1026.0  0.000640350091039694  \\
                1021.0  0.0006716956767602519  \\
                1016.0  0.0007038984824319872  \\
                1011.0  0.0007369697832954923  \\
                1006.0  0.0007709208517535716  \\
                1001.0  0.0008057628007843171  \\
                996.0  0.0008415064101035247  \\
                991.0  0.0008781619381909983  \\
                986.0  0.0009157389243694193  \\
                981.0  0.0009542459862022974  \\
                976.0  0.0009936906185014187  \\
                971.0  0.0010340790011364514  \\
                966.0  0.0010754158235443284  \\
                961.0  0.0011177041342640172  \\
                956.0  0.001160945223893418  \\
                951.0  0.0012051385495064242  \\
                946.0  0.001250281707720839  \\
                941.0  0.0012963704622365392  \\
                936.0  0.0013433988297664166  \\
                931.0  0.0013913592259010709  \\
                926.0  0.001440242669673649  \\
                921.0  0.001490039042568355  \\
                916.0  0.0015407373946404366  \\
                911.0  0.0015923262875213392  \\
                906.0  0.0016447941616237502  \\
                901.0  0.001698129713082664  \\
                896.0  0.0017523222650751968  \\
                891.0  0.0018073621182860301  \\
                886.0  0.0018632408664629842  \\
                881.0  0.0019199516651638132  \\
                876.0  0.001977489444750192  \\
                871.0  0.0020358510621706384  \\
                866.0  0.0020950353897710846  \\
                861.0  0.00215504334294971  \\
                856.0  0.0022158778516331683  \\
                851.0  0.0022775437830632106  \\
                846.0  0.002340047825104087  \\
                841.0  0.0024033983401666754  \\
                836.0  0.0024676051999388826  \\
                831.0  0.0025326796105276223  \\
                826.0  0.002598633936515672  \\
                821.0  0.0026654815309960925  \\
                816.0  0.002733236577043656  \\
                811.0  0.002801913944471177  \\
                806.0  0.0028715290642212093  \\
                801.0  0.002942097821445885  \\
                796.0  0.003013636467279436  \\
                791.0  0.003086161548527354  \\
                786.0  0.0031596898539763157  \\
                781.0  0.0032342383757456602  \\
                776.0  0.003309824284019208  \\
                771.0  0.003386464913576429  \\
                766.0  0.0034641777607460015  \\
                761.0  0.0035429804896981425  \\
                756.0  0.003622890947347611  \\
                751.0  0.0037039271865361434  \\
                746.0  0.0037861074975884174  \\
                741.0  0.0038694504487814508  \\
                736.0  0.003953974936729362  \\
                731.0  0.004039700248159658  \\
                726.0  0.004126646135037328  \\
                721.0  0.004214832905467039  \\
                716.0  0.004304281533252239  \\
                711.0  0.004395013789384293  \\
                706.0  0.004487052399037684  \\
                701.0  0.0045804212278145835  \\
                696.0  0.004675145500966184  \\
                691.0  0.004771252059073834  \\
                686.0  0.004868769653162363  \\
                681.0  0.0049677292814174386  \\
                676.0  0.005068164568582597  \\
                671.0  0.005170112187732963  \\
                666.0  0.005273612322491426  \\
                661.0  0.005378709165906602  \\
                656.0  0.005485451450183078  \\
                651.0  0.005593892999254823  \\
                646.0  0.005704093293796937  \\
                641.0  0.005816118035603839  \\
                636.0  0.005930039695195449  \\
                631.0  0.006045938022876937  \\
                626.0  0.006163900499089098  \\
                621.0  0.006284022694602653  \\
                616.0  0.006406408504903032  \\
                611.0  0.0065311702161724786  \\
                606.0  0.006658428353133564  \\
                601.0  0.006788311252681552  \\
                596.0  0.006920954303321408  \\
                591.0  0.007056498791249558  \\
                586.0  0.007195090302429762  \\
                581.0  0.007336876649482071  \\
                576.0  0.007482005325516714  \\
                571.0  0.007630620535464636  \\
                566.0  0.0077828599169820585  \\
                561.0  0.007938851130733338  \\
                556.0  0.008098708561208548  \\
                551.0  0.008262530407168076  \\
                546.0  0.008430396437798894  \\
                541.0  0.008602366635169506  \\
                536.0  0.008778480837179562  \\
                531.0  0.008958759357744647  \\
                526.0  0.009143204431175927  \\
                521.0  0.009331802258647255  \\
                516.0  0.009524525483657629  \\
                511.0  0.009721336135729267  \\
                506.0  0.009922189464622824  \\
                501.0  0.010127039574244363  \\
                496.0  0.010335848173988922  \\
                491.0  0.010548597777290806  \\
                486.0  0.010765309900337533  \\
                481.0  0.01098606701660358  \\
                476.0  0.01121103452970256  \\
                471.0  0.011440476947523455  \\
                466.0  0.011674762209370516  \\
                461.0  0.011914350383223657  \\
                456.0  0.012159766842221427  \\
                451.0  0.012411563748817038  \\
                446.0  0.012670275862028768  \\
                441.0  0.012936377151454783  \\
                436.0  0.01321024404561499  \\
                431.0  0.013492129951007771  \\
                426.0  0.013782154139160467  \\
                421.0  0.014080306102439596  \\
                416.0  0.014386463942308983  \\
                411.0  0.014700422486605476  \\
                406.0  0.015021924185007321  \\
                401.0  0.015350684086955654  \\
                396.0  0.015686399999242786  \\
                391.0  0.016028741202864995  \\
                386.0  0.01637731589049248  \\
                381.0  0.016731630710939263  \\
                376.0  0.017091071313389144  \\
                371.0  0.017454934109150024  \\
                366.0  0.01782251013223844  \\
                361.0  0.018193177919606725  \\
                356.0  0.018566451080345305  \\
                351.0  0.018941963993257756  \\
                346.0  0.01931942329010619  \\
                341.0  0.01969856262306721  \\
                336.0  0.0200791195549206  \\
                331.0  0.02046083258129627  \\
                326.0  0.020843447545546238  \\
                321.0  0.021226725550124077  \\
                316.0  0.021610451489785874  \\
                311.0  0.021994445414288088  \\
                306.0  0.022378576004391946  \\
                301.0  0.022762772952437407  \\
                296.0  0.023147039187882783  \\
                291.0  0.023531470520518866  \\
                286.0  0.023916289430943014  \\
                281.0  0.024301888821755043  \\
                276.0  0.024688867663324662  \\
                271.0  0.0250780323389438  \\
                266.0  0.025470343876134185  \\
                261.0  0.025866825001583757  \\
                256.0  0.026268498762974525  \\
                251.0  0.02667644945714469  \\
                246.0  0.02709200047896712  \\
                241.0  0.02751687016143421  \\
                236.0  0.027953183389357684  \\
                231.0  0.028403371444486812  \\
                226.0  0.028870085438228162  \\
                221.0  0.029356184305429325  \\
                216.0  0.029864709723144117  \\
                211.0  0.030398678195029626  \\
                206.0  0.030960624969719196  \\
                201.0  0.03155216430545887  \\
                196.0  0.032174274750794506  \\
                191.0  0.0328289179725519  \\
                186.0  0.03352124963488734  \\
                181.0  0.0342607337469342  \\
                176.0  0.03506060286372869  \\
                171.0  0.03593511581598159  \\
                166.0  0.03689387355271308  \\
                161.0  0.03793898940018324  \\
                156.0  0.0390710059601862  \\
                151.0  0.040293924895796474  \\
                146.0  0.04160354337424029  \\
                141.0  0.0429789469264583  \\
                136.0  0.04442346741649353  \\
                131.0  0.04595988430608248  \\
                126.0  0.04759405742915778  \\
                121.0  0.04934441678978815  \\
                116.0  0.051235170968708665  \\
                111.0  0.05326914963488664  \\
                106.0  0.05543924270453537  \\
                101.0  0.057729458712066306  \\
                96.0  0.060141490794564975  \\
                91.0  0.0627988635431057  \\
                86.0  0.06581978196151053  \\
                81.0  0.06917229838275969  \\
                76.0  0.07284927862261623  \\
                71.0  0.0767829395013382  \\
                66.0  0.08088091893901245  \\
                61.0  0.08535165710141257  \\
                56.0  0.09026179466852476  \\
                51.0  0.09618956858547958  \\
                46.0  0.10305123505308605  \\
                41.0  0.11077765988945863  \\
                36.0  0.11954132960580181  \\
                31.0  0.12864869102540402  \\
                26.0  0.13986184776972987  \\
                21.0  0.15965489937413702  \\
                16.0  0.20412054817792644  \\
                11.0  0.29949070737706207  \\
                6.0  0.458525397878602  \\
                1.0  0.6627234605304922  \\
            }
        ;
        \addlegendentry {$\texttt{UTR (2)}$}
        \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={28}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                1251.0  2.3613012200513133e-11  \\
                1221.0  6.9361254981605665e-6  \\
                1191.0  3.528044529436206e-5  \\
                1161.0  8.734624590811107e-5  \\
                1131.0  0.00016412546331356993  \\
                1101.0  0.00026642125630519026  \\
                1071.0  0.0003950946041837994  \\
                1041.0  0.0005513465969543379  \\
                1011.0  0.0007369697832954923  \\
                981.0  0.0009542459862022974  \\
                951.0  0.0012051385495064242  \\
                921.0  0.001490039042568355  \\
                891.0  0.0018073621182860301  \\
                861.0  0.00215504334294971  \\
                831.0  0.0025326796105276223  \\
                801.0  0.002942097821445885  \\
                771.0  0.003386464913576429  \\
                741.0  0.0038694504487814508  \\
                711.0  0.004395013789384293  \\
                681.0  0.0049677292814174386  \\
                651.0  0.005593892999254823  \\
                621.0  0.006284022694602653  \\
                591.0  0.007056498791249558  \\
                561.0  0.007938851130733338  \\
                531.0  0.008958759357744647  \\
                501.0  0.010127039574244363  \\
                471.0  0.011440476947523455  \\
                441.0  0.012936377151454783  \\
                411.0  0.014700422486605476  \\
                381.0  0.016731630710939263  \\
                351.0  0.018941963993257756  \\
                321.0  0.021226725550124077  \\
                291.0  0.023531470520518866  \\
                261.0  0.025866825001583757  \\
                231.0  0.028403371444486812  \\
                201.0  0.03155216430545887  \\
                171.0  0.03593511581598159  \\
                141.0  0.0429789469264583  \\
                111.0  0.05326914963488664  \\
                81.0  0.06917229838275969  \\
                51.0  0.09618956858547958  \\
                21.0  0.15965489937413702  \\
            }
        ;
        \addplot[color={rgb,1:red,0.698;green,0.875;blue,0.541}, name path={29}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                98.0  5.593287293545348e-12  \\
                86.0  1.8559519083601965e-5  \\
                81.0  2.1445336068602816e-5  \\
                76.0  3.860326856664707e-5  \\
                71.0  0.00017695976585330173  \\
                66.0  4.3861947566294376e-5  \\
                61.0  7.651044805383612e-5  \\
                56.0  0.0008965110529427119  \\
                51.0  0.00011663840262948298  \\
                46.0  0.0007340958461590139  \\
                41.0  0.0014250206926127642  \\
                36.0  0.002818922941335248  \\
                31.0  0.0005660586701902481  \\
                26.0  0.004609550986646257  \\
                21.0  0.001777099428032272  \\
                16.0  0.0037955825508568927  \\
                11.0  0.014200192148289345  \\
                6.0  0.3505887388550164  \\
                1.0  0.6627234605304922  \\
            }
        ;
        \addlegendentry {$\atr{}$}
        \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={30}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.698;green,0.875;blue,0.541}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                98.0  5.593287293545348e-12  \\
                61.0  7.651044805383612e-5  \\
                31.0  0.0005660586701902481  \\
                1.0  0.6627234605304922  \\
            }
        ;
        \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={31}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                1999.0  2.2683345637621003e-10  \\
                1994.0  2.2768750083346558e-10  \\
                1989.0  2.2854722957861232e-10  \\
                1984.0  2.2941261822499192e-10  \\
                1979.0  2.3028397233818602e-10  \\
                1974.0  2.3116232934075966e-10  \\
                1969.0  2.3204497054596662e-10  \\
                1964.0  2.3293348990449344e-10  \\
                1959.0  2.3382860347420135e-10  \\
                1954.0  2.3472810577324224e-10  \\
                1949.0  2.356362232311293e-10  \\
                1944.0  2.3655040893573287e-10  \\
                1939.0  2.37469032375425e-10  \\
                1934.0  2.3839611966861295e-10  \\
                1929.0  2.393285694645529e-10  \\
                1924.0  2.402674277828558e-10  \\
                1919.0  2.4121266156472995e-10  \\
                1914.0  2.4216425812908193e-10  \\
                1909.0  2.431236103315928e-10  \\
                1904.0  2.4409049063790395e-10  \\
                1899.0  2.450633792667382e-10  \\
                1894.0  2.460436191831087e-10  \\
                1889.0  2.470292291695902e-10  \\
                1884.0  2.4802154069809786e-10  \\
                1879.0  2.490219763030864e-10  \\
                1874.0  2.500293100936375e-10  \\
                1869.0  2.510452756402831e-10  \\
                1864.0  2.520664935320844e-10  \\
                1859.0  2.530966388908948e-10  \\
                1854.0  2.5413225531826456e-10  \\
                1849.0  2.551766775859088e-10  \\
                1844.0  2.562275809467251e-10  \\
                1839.0  2.572872713512518e-10  \\
                1834.0  2.5835550798334616e-10  \\
                1829.0  2.5943067716357186e-10  \\
                1824.0  2.605141834403903e-10  \\
                1819.0  2.616059564656352e-10  \\
                1814.0  2.627045398910865e-10  \\
                1809.0  2.6381355528096493e-10  \\
                1804.0  2.6492832692137964e-10  \\
                1799.0  2.6605302089303457e-10  \\
                1794.0  2.6718675734199027e-10  \\
                1789.0  2.683292631759646e-10  \\
                1784.0  2.694797783849083e-10  \\
                1779.0  2.706386948437619e-10  \\
                1774.0  2.718078088828966e-10  \\
                1769.0  2.7298638730275883e-10  \\
                1764.0  2.741716560610123e-10  \\
                1759.0  2.7536574434407687e-10  \\
                1754.0  2.7657123761260145e-10  \\
                1749.0  2.7778754205203744e-10  \\
                1744.0  2.7901164142602853e-10  \\
                1739.0  2.802448306703934e-10  \\
                1734.0  2.8148990026338314e-10  \\
                1729.0  2.827430203062272e-10  \\
                1724.0  2.840076816141973e-10  \\
                1719.0  2.8528084442307886e-10  \\
                1714.0  2.8656460646351916e-10  \\
                1709.0  2.8785891923175257e-10  \\
                1704.0  2.891638324403565e-10  \\
                1699.0  2.904811188400979e-10  \\
                1694.0  2.9180684664726914e-10  \\
                1689.0  2.9314366374587557e-10  \\
                1684.0  2.9449298407314665e-10  \\
                1679.0  2.9585192918278286e-10  \\
                1674.0  2.9722307009591434e-10  \\
                1669.0  2.986050146549235e-10  \\
                1664.0  2.9999799848106895e-10  \\
                1659.0  3.0140409748047323e-10  \\
                1654.0  3.0282251504237143e-10  \\
                1649.0  3.0425227828780973e-10  \\
                1644.0  3.0569505005027595e-10  \\
                1639.0  3.071496916021656e-10  \\
                1634.0  3.086175376535785e-10  \\
                1629.0  3.100983347772279e-10  \\
                1624.0  3.115905386164571e-10  \\
                1619.0  3.1309550386479984e-10  \\
                1614.0  3.1461300909964056e-10  \\
                1609.0  3.1614445771161297e-10  \\
                1604.0  3.1768905219701003e-10  \\
                1599.0  3.1924931224182757e-10  \\
                1594.0  3.2082273998572983e-10  \\
                1589.0  3.2241132904625575e-10  \\
                1584.0  3.24013587409876e-10  \\
                1579.0  3.2563068686531166e-10  \\
                1574.0  3.272601738925512e-10  \\
                1569.0  3.289067374938808e-10  \\
                1564.0  3.30567646739557e-10  \\
                1559.0  3.322426403714561e-10  \\
                1554.0  3.3393490442575864e-10  \\
                1549.0  3.356424162643819e-10  \\
                1544.0  3.373650677589393e-10  \\
                1539.0  3.3910497610836725e-10  \\
                1534.0  3.408614899723109e-10  \\
                1529.0  3.426330663635074e-10  \\
                1524.0  3.444218958846286e-10  \\
                1519.0  3.462290946852827e-10  \\
                1514.0  3.480536783309649e-10  \\
                1509.0  3.4989618397548983e-10  \\
                1504.0  3.517567555120499e-10  \\
                1499.0  3.5363419663679214e-10  \\
                1494.0  3.5552978056116456e-10  \\
                1489.0  3.574422688431479e-10  \\
                1484.0  3.593748747394047e-10  \\
                1479.0  3.6132848232042306e-10  \\
                1474.0  3.6330059522098625e-10  \\
                1469.0  3.6529337008354504e-10  \\
                1464.0  3.673055280523259e-10  \\
                1459.0  3.6933825351106406e-10  \\
                1454.0  3.71390950703535e-10  \\
                1449.0  3.7346503086188683e-10  \\
                1444.0  3.7556124924488e-10  \\
                1439.0  3.77677477027827e-10  \\
                1434.0  3.7981747653704717e-10  \\
                1429.0  3.8197825122536025e-10  \\
                1424.0  3.841624700242377e-10  \\
                1419.0  3.863706308405723e-10  \\
                1414.0  3.886013388910894e-10  \\
                1409.0  3.9085576645699173e-10  \\
                1404.0  3.931340182781745e-10  \\
                1399.0  3.954378781845999e-10  \\
                1394.0  3.9776754940265975e-10  \\
                1389.0  4.001203269803696e-10  \\
                1384.0  4.024995246065243e-10  \\
                1379.0  4.0490581113771497e-10  \\
                1374.0  4.0733797194009067e-10  \\
                1369.0  4.0979630173552365e-10  \\
                1364.0  4.1228303615139356e-10  \\
                1359.0  4.1479840090565075e-10  \\
                1354.0  4.1734159789707374e-10  \\
                1349.0  4.1991297257866814e-10  \\
                1344.0  4.225138642080036e-10  \\
                1339.0  4.251454435759988e-10  \\
                1334.0  4.2780692194263447e-10  \\
                1329.0  4.3049983567583314e-10  \\
                1324.0  4.3322375368921063e-10  \\
                1319.0  4.359815998568388e-10  \\
                1314.0  4.3877319691422885e-10  \\
                1309.0  4.4159608449852324e-10  \\
                1304.0  4.4445383096909756e-10  \\
                1299.0  4.4734583278962985e-10  \\
                1294.0  4.5027160676564985e-10  \\
                1289.0  4.5323308384423625e-10  \\
                1284.0  4.562328483070422e-10  \\
                1279.0  4.5926734433350974e-10  \\
                1274.0  4.6234049751288134e-10  \\
                1269.0  4.6545218731869685e-10  \\
                1264.0  4.686032876143072e-10  \\
                1259.0  4.717953214216475e-10  \\
                1254.0  4.750276557820805e-10  \\
                1249.0  4.782995980366629e-10  \\
                1244.0  4.816151322618309e-10  \\
                1239.0  4.849743835263978e-10  \\
                1234.0  4.883775302451562e-10  \\
                1229.0  4.918252336758819e-10  \\
                1224.0  4.953189767367358e-10  \\
                1219.0  4.988608451088245e-10  \\
                1214.0  5.024485035973612e-10  \\
                1209.0  5.060855431799791e-10  \\
                1204.0  5.097712617955573e-10  \\
                1199.0  5.135062429453429e-10  \\
                1194.0  5.17293652615682e-10  \\
                1189.0  5.211338268015909e-10  \\
                1184.0  5.250275351516368e-10  \\
                1179.0  5.289765321091336e-10  \\
                1174.0  5.329813105552366e-10  \\
                1169.0  5.370433985886197e-10  \\
                1164.0  5.411642347998435e-10  \\
                1159.0  5.453445211280294e-10  \\
                1154.0  5.495872422876941e-10  \\
                1149.0  5.538899623872138e-10  \\
                1144.0  5.582581417121505e-10  \\
                1139.0  5.626923654281822e-10  \\
                1134.0  5.671919136875537e-10  \\
                1129.0  5.717602114763704e-10  \\
                1124.0  5.763986278953065e-10  \\
                1119.0  5.811075944926008e-10  \\
                1114.0  5.858892748562058e-10  \\
                1109.0  5.90745614335784e-10  \\
                1104.0  5.956813010390592e-10  \\
                1099.0  6.00693714602507e-10  \\
                1094.0  6.057861909590353e-10  \\
                1089.0  6.109614446146055e-10  \\
                1084.0  6.162203442274458e-10  \\
                1079.0  6.215667267744877e-10  \\
                1074.0  6.270002946770014e-10  \\
                1069.0  6.325226207495495e-10  \\
                1064.0  6.381394027339883e-10  \\
                1059.0  6.438513645114462e-10  \\
                1054.0  6.496604854558709e-10  \\
                1049.0  6.555685752373839e-10  \\
                1044.0  6.615810043090231e-10  \\
                1039.0  6.676999976525597e-10  \\
                1034.0  6.739257657078243e-10  \\
                1029.0  6.802625560163758e-10  \\
                1024.0  6.867141746074397e-10  \\
                1019.0  6.932825535826457e-10  \\
                1014.0  6.999722217167579e-10  \\
                1009.0  7.067839935875982e-10  \\
                1004.0  7.137240198284206e-10  \\
                999.0  7.207957875655847e-10  \\
                994.0  7.280012894034006e-10  \\
                989.0  7.353460130086192e-10  \\
                984.0  7.428341810237004e-10  \\
                979.0  7.504680165086677e-10  \\
                974.0  7.582526707817279e-10  \\
                969.0  7.66193301845002e-10  \\
                964.0  7.742953225785476e-10  \\
                959.0  7.82561624403882e-10  \\
                954.0  7.909976869874902e-10  \\
                949.0  7.996096077110675e-10  \\
                944.0  8.084032825811885e-10  \\
                939.0  8.173832823936233e-10  \\
                934.0  8.265574286480147e-10  \\
                929.0  8.359310611754131e-10  \\
                924.0  8.455109040822083e-10  \\
                919.0  8.553045157605725e-10  \\
                914.0  8.653163517723274e-10  \\
                909.0  8.755566902173833e-10  \\
                904.0  8.86031608822263e-10  \\
                899.0  8.967498215585991e-10  \\
                894.0  9.077201137307461e-10  \\
                889.0  9.189507904602132e-10  \\
                884.0  9.304525553026139e-10  \\
                879.0  9.42235043011372e-10  \\
                874.0  9.543088027581546e-10  \\
                869.0  9.666838935743198e-10  \\
                864.0  9.793706993333765e-10  \\
                859.0  9.923837130606578e-10  \\
                854.0  1.005733417216313e-9  \\
                849.0  1.0194356069197976e-9  \\
                844.0  1.0335022570057643e-9  \\
                839.0  1.0479475392211171e-9  \\
                834.0  1.0627889746326506e-9  \\
                829.0  1.0780417293677937e-9  \\
                824.0  1.093724364402153e-9  \\
                819.0  1.1098542451160777e-9  \\
                814.0  1.1264528822515982e-9  \\
                809.0  1.1435388121866243e-9  \\
                804.0  1.1611339205652073e-9  \\
                799.0  1.1792621758573506e-9  \\
                794.0  1.1979479404645938e-9  \\
                789.0  1.2172165038666216e-9  \\
                784.0  1.237096282452985e-9  \\
                779.0  1.257617174133032e-9  \\
                774.0  1.2788098650513669e-9  \\
                769.0  1.3007069377922677e-9  \\
                764.0  1.323347127615856e-9  \\
                759.0  1.3467669117619666e-9  \\
                754.0  1.371008356115192e-9  \\
                749.0  1.3961144701211622e-9  \\
                744.0  1.422132804935644e-9  \\
                739.0  1.4491142277028487e-9  \\
                734.0  1.47711215900824e-9  \\
                729.0  1.5061863955295037e-9  \\
                724.0  1.536398914952566e-9  \\
                719.0  1.567819849113597e-9  \\
                714.0  1.600522271078934e-9  \\
                709.0  1.634585584753831e-9  \\
                704.0  1.6700981810710444e-9  \\
                699.0  1.7071532444986147e-9  \\
                694.0  1.7458533297819753e-9  \\
                689.0  1.786311719611097e-9  \\
                684.0  1.8286501316203273e-9  \\
                679.0  1.8730029649512298e-9  \\
                674.0  1.919518404074753e-9  \\
                669.0  1.968357979168362e-9  \\
                664.0  2.019700829554997e-9  \\
                659.0  2.0737438465718814e-9  \\
                654.0  2.1307056473136663e-9  \\
                649.0  2.190831562397144e-9  \\
                644.0  2.2543919499038017e-9  \\
                639.0  2.3216888995119003e-9  \\
                634.0  2.393063798501887e-9  \\
                629.0  2.4688985855988575e-9  \\
                624.0  2.5496251097279e-9  \\
                619.0  2.6357336824341057e-9  \\
                614.0  2.7277814068623134e-9  \\
                609.0  2.8264048074785316e-9  \\
                604.0  2.932336639530054e-9  \\
                599.0  3.046421815014156e-9  \\
                594.0  3.1696393017107617e-9  \\
                589.0  3.303134574218688e-9  \\
                584.0  3.4482507462778694e-9  \\
                579.0  3.6065761250631893e-9  \\
                574.0  3.7800058491769396e-9  \\
                569.0  3.970812027569391e-9  \\
                564.0  4.181749155955472e-9  \\
                559.0  4.4161873298762126e-9  \\
                554.0  4.678296188106402e-9  \\
                549.0  4.973292233516897e-9  \\
                544.0  5.307796124047155e-9  \\
                539.0  5.690336219526252e-9  \\
                534.0  6.132094691682917e-9  \\
                529.0  6.6480224715219755e-9  \\
                524.0  7.258581497794335e-9  \\
                519.0  7.992547580015608e-9  \\
                514.0  8.89172408999644e-9  \\
                509.0  1.0019388404929525e-8  \\
                504.0  1.147646077570551e-8  \\
                499.0  1.3432538019079424e-8  \\
                494.0  1.6199384855980793e-8  \\
                489.0  2.0419690096927195e-8  \\
                464.0  1.7555668678028936e-6  \\
                444.0  3.3861314060582965e-6  \\
                429.0  5.8788530064915634e-6  \\
                414.0  9.691123136292884e-6  \\
                399.0  1.537903658852036e-5  \\
                384.0  2.3740703579209467e-5  \\
                369.0  3.6012695519174176e-5  \\
                354.0  5.436417780139757e-5  \\
                339.0  8.326607088253042e-5  \\
                324.0  0.0001336554744120946  \\
                309.0  0.00023690842197635677  \\
                291.0  0.0004105342358533998  \\
                271.0  0.0006637901600346606  \\
                251.0  0.0010348172378571822  \\
                231.0  0.0015667992850256658  \\
                211.0  0.002281385356539828  \\
                191.0  0.003221959560367883  \\
                171.0  0.004647682276305379  \\
                148.0  0.007116065685005835  \\
                123.0  0.011312349647863833  \\
                98.0  0.018807878673589584  \\
                73.0  0.028101106708246535  \\
                48.0  0.04892486244964463  \\
                23.0  0.11579628058572482  \\
                0.0  0.6627234605304922  \\
            }
        ;
        \addlegendentry {$\atrms{}$}
        \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={32}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                1999.0  2.2683345637621003e-10  \\
                1969.0  2.3204497054596662e-10  \\
                1939.0  2.37469032375425e-10  \\
                1909.0  2.431236103315928e-10  \\
                1879.0  2.490219763030864e-10  \\
                1849.0  2.551766775859088e-10  \\
                1819.0  2.616059564656352e-10  \\
                1789.0  2.683292631759646e-10  \\
                1759.0  2.7536574434407687e-10  \\
                1729.0  2.827430203062272e-10  \\
                1699.0  2.904811188400979e-10  \\
                1669.0  2.986050146549235e-10  \\
                1639.0  3.071496916021656e-10  \\
                1609.0  3.1614445771161297e-10  \\
                1579.0  3.2563068686531166e-10  \\
                1549.0  3.356424162643819e-10  \\
                1519.0  3.462290946852827e-10  \\
                1489.0  3.574422688431479e-10  \\
                1459.0  3.6933825351106406e-10  \\
                1429.0  3.8197825122536025e-10  \\
                1399.0  3.954378781845999e-10  \\
                1369.0  4.0979630173552365e-10  \\
                1339.0  4.251454435759988e-10  \\
                1309.0  4.4159608449852324e-10  \\
                1279.0  4.5926734433350974e-10  \\
                1249.0  4.782995980366629e-10  \\
                1219.0  4.988608451088245e-10  \\
                1189.0  5.211338268015909e-10  \\
                1159.0  5.453445211280294e-10  \\
                1129.0  5.717602114763704e-10  \\
                1099.0  6.00693714602507e-10  \\
                1069.0  6.325226207495495e-10  \\
                1039.0  6.676999976525597e-10  \\
                1009.0  7.067839935875982e-10  \\
                979.0  7.504680165086677e-10  \\
                949.0  7.996096077110675e-10  \\
                919.0  8.553045157605725e-10  \\
                889.0  9.189507904602132e-10  \\
                859.0  9.923837130606578e-10  \\
                829.0  1.0780417293677937e-9  \\
                799.0  1.1792621758573506e-9  \\
                769.0  1.3007069377922677e-9  \\
                739.0  1.4491142277028487e-9  \\
                709.0  1.634585584753831e-9  \\
                679.0  1.8730029649512298e-9  \\
                649.0  2.190831562397144e-9  \\
                619.0  2.6357336824341057e-9  \\
                589.0  3.303134574218688e-9  \\
                559.0  4.4161873298762126e-9  \\
                529.0  6.6480224715219755e-9  \\
                499.0  1.3432538019079424e-8  \\
                414.0  9.691123136292884e-6  \\
                324.0  0.0001336554744120946  \\
                211.0  0.002281385356539828  \\
                73.0  0.028101106708246535  \\
            }
        ;
        \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={33}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                747.0  1.4538775997591908e-11  \\
                742.0  2.996807125645809e-7  \\
                737.0  1.9639067179086254e-6  \\
                732.0  5.2974611408871516e-6  \\
                727.0  1.0372079028333707e-5  \\
                722.0  1.722918672673381e-5  \\
                717.0  2.5900592555362626e-5  \\
                712.0  3.641201168332213e-5  \\
                707.0  4.878530809461924e-5  \\
                702.0  6.304069059496745e-5  \\
                697.0  7.919663282332988e-5  \\
                692.0  9.726999009091737e-5  \\
                687.0  0.00011727672274877991  \\
                682.0  0.0001392330347140876  \\
                677.0  0.00016315576050069498  \\
                672.0  0.00018905916923840684  \\
                667.0  0.0002169624311643802  \\
                662.0  0.00024687982577119484  \\
                657.0  0.00027882891167069993  \\
                652.0  0.0003128337048524044  \\
                647.0  0.00034891303280882837  \\
                642.0  0.00038709310415130615  \\
                637.0  0.00042740172702723095  \\
                632.0  0.000469872098569493  \\
                627.0  0.0005145399028258564  \\
                622.0  0.0005614469309392368  \\
                617.0  0.0006106362294305533  \\
                612.0  0.0006621575713544619  \\
                607.0  0.0007160607432830245  \\
                602.0  0.0007723988193478991  \\
                597.0  0.0008312215311198589  \\
                592.0  0.00089258023323466  \\
                587.0  0.0009565156387297026  \\
                582.0  0.0010230644569404184  \\
                577.0  0.0010922545409127514  \\
                572.0  0.0011640963150791243  \\
                567.0  0.0012385892760116062  \\
                562.0  0.0013157189525812487  \\
                557.0  0.001395457449918635  \\
                552.0  0.0014777662829656617  \\
                547.0  0.001562593302015891  \\
                542.0  0.0016498864998771027  \\
                537.0  0.0017395941204926342  \\
                532.0  0.0018316683950943791  \\
                527.0  0.001926070154032426  \\
                522.0  0.0020227738029505605  \\
                517.0  0.0021217699274566114  \\
                512.0  0.002223062896143329  \\
                507.0  0.0023266733040853862  \\
                502.0  0.0024326332508458125  \\
                497.0  0.0025409945244612596  \\
                492.0  0.0026518095432473765  \\
                487.0  0.0027651425108825073  \\
                482.0  0.0028810641668604716  \\
                477.0  0.0029996489510288856  \\
                472.0  0.003120968862557002  \\
                467.0  0.003245106167293424  \\
                462.0  0.003372138299306611  \\
                457.0  0.0035021487008967947  \\
                452.0  0.0036352156815785117  \\
                447.0  0.0037714276418261182  \\
                442.0  0.00391086860329366  \\
                437.0  0.004053627614876343  \\
                432.0  0.004199793416916204  \\
                427.0  0.004349465818488446  \\
                422.0  0.004502745055527009  \\
                417.0  0.00465974158405741  \\
                412.0  0.004820578110060893  \\
                407.0  0.004985391196754293  \\
                402.0  0.005154336244593278  \\
                397.0  0.005327592306360621  \\
                392.0  0.005505369269355445  \\
                387.0  0.005687914423197763  \\
                382.0  0.005875526560707959  \\
                377.0  0.006068544609938113  \\
                372.0  0.006267371206082273  \\
                367.0  0.006472474255011667  \\
                362.0  0.006684382243232468  \\
                357.0  0.0069036830197156465  \\
                352.0  0.007131021827673671  \\
                347.0  0.007367076845922314  \\
                342.0  0.007612526987843453  \\
                337.0  0.007868024097587292  \\
                332.0  0.008134148291981544  \\
                327.0  0.008411358554241388  \\
                322.0  0.008699980783578306  \\
                317.0  0.009000186632631538  \\
                312.0  0.009312001560544158  \\
                307.0  0.009635337582519695  \\
                302.0  0.009970015978770274  \\
                297.0  0.010315836581798129  \\
                292.0  0.010672683306173303  \\
                287.0  0.011040738250422847  \\
                282.0  0.011420747747871402  \\
                277.0  0.011814208383508617  \\
                272.0  0.01222330957072724  \\
                267.0  0.012650554257105408  \\
                262.0  0.01309823810852688  \\
                257.0  0.013567941090466017  \\
                252.0  0.014060269602320536  \\
                247.0  0.014574883709132163  \\
                242.0  0.015110783933623868  \\
                237.0  0.015666670039578733  \\
                232.0  0.016241028399542792  \\
                227.0  0.016831870880732437  \\
                222.0  0.017436390600245343  \\
                217.0  0.018051354849791198  \\
                212.0  0.018674087194777096  \\
                207.0  0.019302832578579142  \\
                202.0  0.019936302596676652  \\
                197.0  0.020573286580395447  \\
                192.0  0.021212624093433125  \\
                187.0  0.021853304131497817  \\
                182.0  0.022494597307016077  \\
                177.0  0.023136211681541122  \\
                172.0  0.023778497788017203  \\
                167.0  0.024422807082181277  \\
                162.0  0.02507193920113921  \\
                157.0  0.02573005534735018  \\
                152.0  0.026401835600107827  \\
                147.0  0.027092475468739  \\
                142.0  0.02780940052436653  \\
                137.0  0.028562964347601912  \\
                132.0  0.029365536444923485  \\
                127.0  0.030230921327564123  \\
                122.0  0.03117213742369638  \\
                117.0  0.03219707465421923  \\
                112.0  0.03331501871177709  \\
                107.0  0.0345578892900978  \\
                102.0  0.03598497642128784  \\
                97.0  0.037645830879256104  \\
                92.0  0.0395503730553255  \\
                87.0  0.04170316220938293  \\
                82.0  0.044050656501530235  \\
                77.0  0.046639082805204554  \\
                72.0  0.0495268877494028  \\
                67.0  0.052797053641324074  \\
                62.0  0.05645127806654487  \\
                57.0  0.06045123449091596  \\
                52.0  0.06517715472109953  \\
                47.0  0.07086459217770755  \\
                42.0  0.07737598962279862  \\
                37.0  0.08452875557213371  \\
                32.0  0.09302709142190914  \\
                27.0  0.10427412703165066  \\
                22.0  0.11821450483320253  \\
                17.0  0.13435732766399158  \\
                12.0  0.16808903941232095  \\
                7.0  0.29422597798474015  \\
                2.0  0.5909332263672181  \\
            }
        ;
        \addlegendentry {$\texttt{CubicReg}$}
        \addplot[color={rgb,1:red,0.5585;green,0.5935;blue,0.1175}, name path={34}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                747.0  1.4538775997591908e-11  \\
                717.0  2.5900592555362626e-5  \\
                687.0  0.00011727672274877991  \\
                657.0  0.00027882891167069993  \\
                627.0  0.0005145399028258564  \\
                597.0  0.0008312215311198589  \\
                567.0  0.0012385892760116062  \\
                537.0  0.0017395941204926342  \\
                507.0  0.0023266733040853862  \\
                477.0  0.0029996489510288856  \\
                447.0  0.0037714276418261182  \\
                417.0  0.00465974158405741  \\
                387.0  0.005687914423197763  \\
                357.0  0.0069036830197156465  \\
                327.0  0.008411358554241388  \\
                297.0  0.010315836581798129  \\
                267.0  0.012650554257105408  \\
                237.0  0.015666670039578733  \\
                207.0  0.019302832578579142  \\
                177.0  0.023136211681541122  \\
                147.0  0.027092475468739  \\
                117.0  0.03219707465421923  \\
                87.0  0.04170316220938293  \\
                57.0  0.06045123449091596  \\
                27.0  0.10427412703165066  \\
            }
        ;
        \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={35}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                1999.0  1.388358425888818e-6  \\
                1994.0  1.394325643927792e-6  \\
                1989.0  1.400294122955305e-6  \\
                1984.0  1.406263269203162e-6  \\
                1979.0  1.412232485984153e-6  \\
                1974.0  1.4182011549297798e-6  \\
                1969.0  1.424168651550299e-6  \\
                1964.0  1.4301343168824851e-6  \\
                1959.0  1.4360974947801084e-6  \\
                1954.0  1.4420575025669485e-6  \\
                1949.0  1.4480136667676894e-6  \\
                1944.0  1.453965259838112e-6  \\
                1939.0  1.4599115838556068e-6  \\
                1934.0  1.4658518658273039e-6  \\
                1929.0  1.4717853696404429e-6  \\
                1924.0  1.4777113214794553e-6  \\
                1919.0  1.4836289289443411e-6  \\
                1914.0  1.489537396260914e-6  \\
                1909.0  1.4954358914883238e-6  \\
                1904.0  1.501323583577381e-6  \\
                1899.0  1.507199614733735e-6  \\
                1894.0  1.5130631091759119e-6  \\
                1889.0  1.5189131695063578e-6  \\
                1884.0  1.5247488928680587e-6  \\
                1879.0  1.5305693517361126e-6  \\
                1874.0  1.5363736079981886e-6  \\
                1869.0  1.5421606964422257e-6  \\
                1864.0  1.5479296275372557e-6  \\
                1859.0  1.5536794224148883e-6  \\
                1854.0  1.5594090632407498e-6  \\
                1849.0  1.5651175015332982e-6  \\
                1844.0  1.5708036961914582e-6  \\
                1839.0  1.5764665834963586e-6  \\
                1834.0  1.582105064503154e-6  \\
                1829.0  1.5877180571242773e-6  \\
                1824.0  1.5953512186379808e-6  \\
                1819.0  1.6057627794840013e-6  \\
                1814.0  1.6162248545071466e-6  \\
                1809.0  1.6267372648098608e-6  \\
                1804.0  1.6372997820559396e-6  \\
                1799.0  1.6479121928630312e-6  \\
                1794.0  1.6585742399883703e-6  \\
                1789.0  1.6692856787494e-6  \\
                1784.0  1.6800462342089575e-6  \\
                1779.0  1.6908556068494295e-6  \\
                1774.0  1.7017134989725448e-6  \\
                1769.0  1.7126195745766102e-6  \\
                1764.0  1.723573498983864e-6  \\
                1759.0  1.7345748987668588e-6  \\
                1754.0  1.7456233848079061e-6  \\
                1749.0  1.7567185505540258e-6  \\
                1744.0  1.7678599818926159e-6  \\
                1739.0  1.779047227400061e-6  \\
                1734.0  1.790279817584575e-6  \\
                1729.0  1.801557248400323e-6  \\
                1724.0  1.8128790149313474e-6  \\
                1719.0  1.82424456813337e-6  \\
                1714.0  1.835653343025614e-6  \\
                1709.0  1.84710475272935e-6  \\
                1704.0  1.8585981668395928e-6  \\
                1699.0  1.8701329613665951e-6  \\
                1694.0  1.8817084515904779e-6  \\
                1689.0  1.8933239320878692e-6  \\
                1684.0  1.9049786722617274e-6  \\
                1679.0  1.9166719106841877e-6  \\
                1674.0  1.9284028525603655e-6  \\
                1669.0  1.9401706713785772e-6  \\
                1664.0  1.9519745130160304e-6  \\
                1659.0  1.963813484418502e-6  \\
                1654.0  1.975686655948715e-6  \\
                1649.0  1.987593066402408e-6  \\
                1644.0  1.9995317131454256e-6  \\
                1639.0  2.0115015720773823e-6  \\
                1634.0  2.023501553701721e-6  \\
                1629.0  2.0355305383829117e-6  \\
                1624.0  2.0475873865098667e-6  \\
                1619.0  2.059670894227726e-6  \\
                1614.0  2.071779815576939e-6  \\
                1609.0  2.083912869676624e-6  \\
                1604.0  2.0960687277747365e-6  \\
                1599.0  2.108246022018408e-6  \\
                1594.0  2.1204433210110715e-6  \\
                1589.0  2.1326591663509497e-6  \\
                1584.0  2.144892021848781e-6  \\
                1579.0  2.1571403398644212e-6  \\
                1574.0  2.1694024807852745e-6  \\
                1569.0  2.1816767770048714e-6  \\
                1564.0  2.193961510741042e-6  \\
                1559.0  2.2062548821624537e-6  \\
                1554.0  2.218555067443719e-6  \\
                1549.0  2.2308601529371856e-6  \\
                1544.0  2.243168196270489e-6  \\
                1539.0  2.255477180285965e-6  \\
                1534.0  2.2677850305536002e-6  \\
                1529.0  2.280089603169213e-6  \\
                1524.0  2.2923887063713703e-6  \\
                1519.0  2.304680070862662e-6  \\
                1514.0  2.3169613622220296e-6  \\
                1509.0  2.329230192050043e-6  \\
                1504.0  2.341484096998783e-6  \\
                1499.0  2.3537205396157613e-6  \\
                1494.0  2.3659369235401037e-6  \\
                1489.0  2.37813057545496e-6  \\
                1484.0  2.3902987598932742e-6  \\
                1479.0  2.403815350171671e-6  \\
                1474.0  2.4219314085034904e-6  \\
                1469.0  2.440137429970715e-6  \\
                1464.0  2.4584324049091703e-6  \\
                1459.0  2.476815242664294e-6  \\
                1454.0  2.495284815608518e-6  \\
                1449.0  2.513839930509083e-6  \\
                1444.0  2.532479306247722e-6  \\
                1439.0  2.5512016004856795e-6  \\
                1434.0  2.5700054108728068e-6  \\
                1429.0  2.5888892499440167e-6  \\
                1424.0  2.607851559221262e-6  \\
                1419.0  2.626890702424087e-6  \\
                1414.0  2.6460049594236275e-6  \\
                1409.0  2.665192531105012e-6  \\
                1404.0  2.6844515312647206e-6  \\
                1399.0  2.7037799768049757e-6  \\
                1394.0  2.7231758054459817e-6  \\
                1389.0  2.742636844899085e-6  \\
                1384.0  2.762160831464534e-6  \\
                1379.0  2.7817454029988303e-6  \\
                1374.0  2.8013881038819334e-6  \\
                1369.0  2.821086352275507e-6  \\
                1364.0  2.8408374662691e-6  \\
                1359.0  2.860638636888428e-6  \\
                1354.0  2.8804869585223687e-6  \\
                1349.0  2.900379389420931e-6  \\
                1344.0  2.9203127703259647e-6  \\
                1339.0  2.940283825169106e-6  \\
                1334.0  2.9602891336130233e-6  \\
                1329.0  2.980325131898836e-6  \\
                1324.0  3.0003881464822778e-6  \\
                1319.0  3.020474333192113e-6  \\
                1314.0  3.0405797259460907e-6  \\
                1309.0  3.0607001952378775e-6  \\
                1304.0  3.080831466238971e-6  \\
                1299.0  3.100969104734215e-6  \\
                1294.0  3.1211085216596586e-6  \\
                1289.0  3.1412449519532685e-6  \\
                1284.0  3.161373488594412e-6  \\
                1279.0  3.1814890409562265e-6  \\
                1274.0  3.2015867476894372e-6  \\
                1269.0  3.227449257391861e-6  \\
                1264.0  3.2545651639795196e-6  \\
                1259.0  3.2818161257509743e-6  \\
                1254.0  3.309199400786211e-6  \\
                1249.0  3.3367120898096494e-6  \\
                1244.0  3.364351128252293e-6  \\
                1239.0  3.392113281672299e-6  \\
                1234.0  3.4199951313911654e-6  \\
                1229.0  3.4479930765530834e-6  \\
                1224.0  3.4761033275998395e-6  \\
                1219.0  3.5043218953926383e-6  \\
                1214.0  3.5326445829135183e-6  \\
                1209.0  3.561066974592208e-6  \\
                1204.0  3.5895844513213426e-6  \\
                1199.0  3.6181921434173098e-6  \\
                1194.0  3.646884964515001e-6  \\
                1189.0  3.675657580902094e-6  \\
                1184.0  3.7045044042626215e-6  \\
                1179.0  3.73341959940207e-6  \\
                1174.0  3.7623970378557645e-6  \\
                1169.0  3.7914303346772913e-6  \\
                1164.0  3.820512826574049e-6  \\
                1159.0  3.8496375448462225e-6  \\
                1154.0  3.878797218216904e-6  \\
                1149.0  3.907984275961848e-6  \\
                1144.0  3.937190825849007e-6  \\
                1139.0  3.966408649035674e-6  \\
                1134.0  3.995629191323609e-6  \\
                1129.0  4.029794103453667e-6  \\
                1124.0  4.066887443289983e-6  \\
                1119.0  4.104169735294081e-6  \\
                1114.0  4.141635624613206e-6  \\
                1109.0  4.179279430067305e-6  \\
                1104.0  4.217095131119338e-6  \\
                1099.0  4.255076362497189e-6  \\
                1094.0  4.293216370066808e-6  \\
                1089.0  4.331508040306126e-6  \\
                1084.0  4.369943856566677e-6  \\
                1079.0  4.408515885304419e-6  \\
                1074.0  4.447215768213993e-6  \\
                1069.0  4.486034710350256e-6  \\
                1064.0  4.5249634546112474e-6  \\
                1059.0  4.563992268164122e-6  \\
                1054.0  4.60311093236307e-6  \\
                1049.0  4.642308718745287e-6  \\
                1044.0  4.681574374905738e-6  \\
                1039.0  4.720896100003213e-6  \\
                1034.0  4.760261543653855e-6  \\
                1029.0  4.799658755353393e-6  \\
                1024.0  4.846240634574219e-6  \\
                1019.0  4.894376360352085e-6  \\
                1014.0  4.942760239973884e-6  \\
                1009.0  4.991383045204543e-6  \\
                1004.0  5.0402349507803625e-6  \\
                999.0  5.0893055254311814e-6  \\
                994.0  5.13858369671747e-6  \\
                989.0  5.188057724225318e-6  \\
                984.0  5.237715174180425e-6  \\
                979.0  5.287542883509736e-6  \\
                974.0  5.3375269537862795e-6  \\
                969.0  5.387652703889257e-6  \\
                964.0  5.437904643270648e-6  \\
                959.0  5.488266454000839e-6  \\
                954.0  5.538720935872439e-6  \\
                949.0  5.589250016753373e-6  \\
                944.0  5.6457609540012145e-6  \\
                939.0  5.705763199477519e-6  \\
                934.0  5.766083276501747e-6  \\
                929.0  5.826707017073936e-6  \\
                924.0  5.887619283765288e-6  \\
                919.0  5.948803947575686e-6  \\
                914.0  6.0102438519100475e-6  \\
                909.0  6.071920745421897e-6  \\
                904.0  6.133815254249842e-6  \\
                899.0  6.1959068282611056e-6  \\
                894.0  6.258173684428122e-6  \\
                889.0  6.320592781464425e-6  \\
                884.0  6.383139741353465e-6  \\
                879.0  6.450190811793272e-6  \\
                874.0  6.522899879473362e-6  \\
                869.0  6.596001076197761e-6  \\
                864.0  6.669473753892097e-6  \\
                859.0  6.7432958090769155e-6  \\
                854.0  6.817443626727896e-6  \\
                849.0  6.891891998082799e-6  \\
                844.0  6.966614062749692e-6  \\
                839.0  7.041581226377961e-6  \\
                834.0  7.116763099452084e-6  \\
                829.0  7.1921296299395865e-6  \\
                824.0  7.27652363187735e-6  \\
                819.0  7.3628934357652615e-6  \\
                814.0  7.449731656854237e-6  \\
                809.0  7.537009215019828e-6  \\
                804.0  7.624694902122771e-6  \\
                799.0  7.712755297760127e-6  \\
                794.0  7.801154653276273e-6  \\
                789.0  7.88985478357397e-6  \\
                784.0  7.978815018266193e-6  \\
                779.0  8.075173696189501e-6  \\
                774.0  8.175786468402297e-6  \\
                769.0  8.276958191813397e-6  \\
                764.0  8.378650249071437e-6  \\
                759.0  8.480821089330278e-6  \\
                754.0  8.583426085789532e-6  \\
                749.0  8.686417386646883e-6  \\
                744.0  8.78974711029436e-6  \\
                739.0  8.90323863649284e-6  \\
                734.0  9.018989899383806e-6  \\
                729.0  9.135386220779735e-6  \\
                724.0  9.25237678626422e-6  \\
                719.0  9.369906789473799e-6  \\
                714.0  9.487917242694458e-6  \\
                709.0  9.607096299070178e-6  \\
                704.0  9.737931226970229e-6  \\
                699.0  9.869559673524434e-6  \\
                694.0  1.0001921264537731e-5  \\
                689.0  1.013495062670926e-5  \\
                684.0  1.0268577109623035e-5  \\
                679.0  1.0403538307485811e-5  \\
                674.0  1.0550676070660845e-5  \\
                669.0  1.0698725925127955e-5  \\
                664.0  1.0847613042208433e-5  \\
                659.0  1.0997256196850583e-5  \\
                654.0  1.1147567540580189e-5  \\
                649.0  1.1307075393943628e-5  \\
                644.0  1.1471821304236486e-5  \\
                639.0  1.1637545506190697e-5  \\
                634.0  1.1804151463045754e-5  \\
                629.0  1.1971540564061156e-5  \\
                624.0  1.2151259531523494e-5  \\
                619.0  1.2333852280987875e-5  \\
                614.0  1.2517521223734555e-5  \\
                609.0  1.270214798537148e-5  \\
                604.0  1.289409976534177e-5  \\
                599.0  1.309445612638615e-5  \\
                594.0  1.3296053797160163e-5  \\
                589.0  1.3498756093162636e-5  \\
                584.0  1.3711999963340367e-5  \\
                579.0  1.3931240405710409e-5  \\
                574.0  1.4151851482677753e-5  \\
                569.0  1.4374796228080522e-5  \\
                564.0  1.4612417991290018e-5  \\
                559.0  1.4851660474385311e-5  \\
                554.0  1.5092345851851465e-5  \\
                549.0  1.5344481173993266e-5  \\
                544.0  1.5603124504657604e-5  \\
                539.0  1.5863414179500393e-5  \\
                534.0  1.613562240760585e-5  \\
                529.0  1.6414617039996672e-5  \\
                524.0  1.669543821020354e-5  \\
                519.0  1.6991805452585495e-5  \\
                514.0  1.7292154816138045e-5  \\
                509.0  1.759581547104349e-5  \\
                504.0  1.7916100647107977e-5  \\
                499.0  1.8238670286880332e-5  \\
                494.0  1.8574566055899584e-5  \\
                489.0  1.891806121214549e-5  \\
                484.0  1.9272048923432686e-5  \\
                479.0  1.9637238853766198e-5  \\
                474.0  2.0009978820120044e-5  \\
                469.0  2.0397588889978077e-5  \\
                464.0  2.0793141624454815e-5  \\
                459.0  2.1204018684269127e-5  \\
                454.0  2.162320220415401e-5  \\
                449.0  2.205812749894749e-5  \\
                444.0  2.250530712344497e-5  \\
                439.0  2.2965170184390307e-5  \\
                434.0  2.3441362168157438e-5  \\
                429.0  2.3928824592360365e-5  \\
                424.0  2.443695040134071e-5  \\
                419.0  2.495869149144953e-5  \\
                414.0  2.5496214682658902e-5  \\
                409.0  2.6055452609510062e-5  \\
                404.0  2.663318735688271e-5  \\
                399.0  2.722775247307216e-5  \\
                394.0  2.784340460486872e-5  \\
                389.0  2.8482433951364534e-5  \\
                384.0  2.9145694511013725e-5  \\
                379.0  2.9831562500803104e-5  \\
                374.0  3.054044450191428e-5  \\
                369.0  3.127701164553777e-5  \\
                364.0  3.204197015882885e-5  \\
                359.0  3.283600828079079e-5  \\
                354.0  3.365978669687409e-5  \\
                349.0  3.451393133281721e-5  \\
                344.0  3.540360585950435e-5  \\
                339.0  3.6325174430648116e-5  \\
                334.0  3.728665234637593e-5  \\
                329.0  3.828799955724768e-5  \\
                324.0  3.9328401295746463e-5  \\
                319.0  4.0411832648880525e-5  \\
                314.0  4.1542706587673906e-5  \\
                309.0  4.272389592823332e-5  \\
                304.0  4.396010106834709e-5  \\
                299.0  4.5244578216122046e-5  \\
                294.0  4.659007724969276e-5  \\
                289.0  4.8000071740455225e-5  \\
                284.0  4.947325750826263e-5  \\
                279.0  5.1018185458238697e-5  \\
                274.0  5.263696095097552e-5  \\
                269.0  5.4341350327720304e-5  \\
                264.0  5.6125846991210453e-5  \\
                259.0  5.8002476943345764e-5  \\
                254.0  5.9978587058331954e-5  \\
                249.0  6.205880805728754e-5  \\
                244.0  6.425355514710901e-5  \\
                239.0  6.657047839545466e-5  \\
                234.0  6.902009408374348e-5  \\
                229.0  7.160919861736947e-5  \\
                224.0  7.435331847330037e-5  \\
                219.0  7.726003993667724e-5  \\
                214.0  8.034029486087441e-5  \\
                209.0  8.362052861204188e-5  \\
                204.0  8.709604423276313e-5  \\
                199.0  9.080768632051695e-5  \\
                194.0  9.476604121247296e-5  \\
                189.0  9.901767815537345e-5  \\
                184.0  0.00010356192361792091  \\
                179.0  0.00010843401854187112  \\
                174.0  0.00011367216809446564  \\
                169.0  0.00011930964324920198  \\
                164.0  0.0001253894479756753  \\
                159.0  0.000131967386367238  \\
                154.0  0.00013908425320898705  \\
                149.0  0.00014683395858471914  \\
                144.0  0.00015527553858200784  \\
                139.0  0.00016450889692193164  \\
                134.0  0.00017460462061089468  \\
                129.0  0.00018571339470685629  \\
                124.0  0.00019796812762757756  \\
                119.0  0.00021154510756391626  \\
                114.0  0.00022665106667738632  \\
                109.0  0.00024352346839025794  \\
                104.0  0.00026250119554670394  \\
                99.0  0.0002839385258563473  \\
                94.0  0.0003083405428188043  \\
                89.0  0.0003363179645271175  \\
                84.0  0.00036868529627463026  \\
                79.0  0.0004065567397137971  \\
                74.0  0.00045148960668683257  \\
                69.0  0.0005056213416528165  \\
                64.0  0.0005720201749450119  \\
                59.0  0.0006552239897046733  \\
                54.0  0.0007617766789877345  \\
                49.0  0.0009017658987026712  \\
                44.0  0.0010911403376182036  \\
                39.0  0.0013571767485373583  \\
                34.0  0.0017520499374254332  \\
                29.0  0.0023902395880770378  \\
                24.0  0.0035714237258206803  \\
                19.0  0.0062589919002555275  \\
                14.0  0.014138639853377877  \\
                9.0  0.03908881343578578  \\
                4.0  0.08260137188432491  \\
            }
        ;
        \addlegendentry {$\texttt{CubicReg-Acc}$}
        \addplot[color={rgb,1:red,0.6097;green,0.4992;blue,0.9118}, name path={36}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                1999.0  1.388358425888818e-6  \\
                1969.0  1.424168651550299e-6  \\
                1939.0  1.4599115838556068e-6  \\
                1909.0  1.4954358914883238e-6  \\
                1879.0  1.5305693517361126e-6  \\
                1849.0  1.5651175015332982e-6  \\
                1819.0  1.6057627794840013e-6  \\
                1789.0  1.6692856787494e-6  \\
                1759.0  1.7345748987668588e-6  \\
                1729.0  1.801557248400323e-6  \\
                1699.0  1.8701329613665951e-6  \\
                1669.0  1.9401706713785772e-6  \\
                1639.0  2.0115015720773823e-6  \\
                1609.0  2.083912869676624e-6  \\
                1579.0  2.1571403398644212e-6  \\
                1549.0  2.2308601529371856e-6  \\
                1519.0  2.304680070862662e-6  \\
                1489.0  2.37813057545496e-6  \\
                1459.0  2.476815242664294e-6  \\
                1429.0  2.5888892499440167e-6  \\
                1399.0  2.7037799768049757e-6  \\
                1369.0  2.821086352275507e-6  \\
                1339.0  2.940283825169106e-6  \\
                1309.0  3.0607001952378775e-6  \\
                1279.0  3.1814890409562265e-6  \\
                1249.0  3.3367120898096494e-6  \\
                1219.0  3.5043218953926383e-6  \\
                1189.0  3.675657580902094e-6  \\
                1159.0  3.8496375448462225e-6  \\
                1129.0  4.029794103453667e-6  \\
                1099.0  4.255076362497189e-6  \\
                1069.0  4.486034710350256e-6  \\
                1039.0  4.720896100003213e-6  \\
                1009.0  4.991383045204543e-6  \\
                979.0  5.287542883509736e-6  \\
                949.0  5.589250016753373e-6  \\
                919.0  5.948803947575686e-6  \\
                889.0  6.320592781464425e-6  \\
                859.0  6.7432958090769155e-6  \\
                829.0  7.1921296299395865e-6  \\
                799.0  7.712755297760127e-6  \\
                769.0  8.276958191813397e-6  \\
                739.0  8.90323863649284e-6  \\
                709.0  9.607096299070178e-6  \\
                679.0  1.0403538307485811e-5  \\
                649.0  1.1307075393943628e-5  \\
                619.0  1.2333852280987875e-5  \\
                589.0  1.3498756093162636e-5  \\
                559.0  1.4851660474385311e-5  \\
                529.0  1.6414617039996672e-5  \\
                499.0  1.8238670286880332e-5  \\
                469.0  2.0397588889978077e-5  \\
                439.0  2.2965170184390307e-5  \\
                409.0  2.6055452609510062e-5  \\
                379.0  2.9831562500803104e-5  \\
                349.0  3.451393133281721e-5  \\
                319.0  4.0411832648880525e-5  \\
                289.0  4.8000071740455225e-5  \\
                259.0  5.8002476943345764e-5  \\
                229.0  7.160919861736947e-5  \\
                199.0  9.080768632051695e-5  \\
                169.0  0.00011930964324920198  \\
                139.0  0.00016450889692193164  \\
                109.0  0.00024352346839025794  \\
                79.0  0.0004065567397137971  \\
                49.0  0.0009017658987026712  \\
                19.0  0.0062589919002555275  \\
            }
        ;
    \end{axis}
\end{tikzpicture}


==> e-logistic-a9a-k.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.7}, text opacity={1.0}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={125.0mm}, scaled x ticks={false}, xlabel={\texttt{\#} of $\nabla^2f$ oracles}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-59.97000000000003}, xmax={2058.9700000000003}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$}}, xtick={{0.0,500.0,1000.0,1500.0,2000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|\nabla f(x)\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={4.3278033936164226e-13}, ymax={1.5121021166652058}, yticklabels={{$10^{-12}$,$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-3}$,$10^{-1}$}}, ytick={{1.0e-12,1.0e-10,1.0e-8,1.0e-6,0.0001,0.001,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,0.651;green,0.808;blue,0.89}, name path={49}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                508.0  9.800922714868468e-13  \\
                503.0  9.567605204308365e-8  \\
                498.0  1.5351457897981046e-6  \\
                493.0  5.783662441346151e-6  \\
                488.0  1.3450574872230631e-5  \\
                483.0  2.4823258219746227e-5  \\
                478.0  4.007454531392731e-5  \\
                473.0  5.932476554221499e-5  \\
                468.0  8.266550213177431e-5  \\
                463.0  0.0001101706824407824  \\
                458.0  0.00014190264526609938  \\
                453.0  0.0001779160006477503  \\
                448.0  0.00021826051616447093  \\
                443.0  0.00026298366475604253  \\
                438.0  0.00031213321572719086  \\
                433.0  0.0003657601282458458  \\
                428.0  0.0004239219276415145  \\
                423.0  0.0004866866625009307  \\
                418.0  0.0005541374216837981  \\
                413.0  0.0006263772075983761  \\
                408.0  0.0007035336972213015  \\
                403.0  0.0007857630786932713  \\
                398.0  0.0008732517739020921  \\
                393.0  0.0009662145563725864  \\
                388.0  0.0010648875364425744  \\
                383.0  0.0011695149529132032  \\
                378.0  0.0012803298871555482  \\
                373.0  0.0013975309089004687  \\
                368.0  0.0015212588975259478  \\
                363.0  0.0016515800315424886  \\
                358.0  0.0017884811363700064  \\
                353.0  0.0019318814678452485  \\
                348.0  0.002081660774125983  \\
                343.0  0.0022376984973584467  \\
                338.0  0.0023999152915859475  \\
                333.0  0.002568307282616341  \\
                328.0  0.002742966011767832  \\
                323.0  0.0029240816824403046  \\
                318.0  0.0031119322186385656  \\
                313.0  0.0033068638536627353  \\
                308.0  0.00350926944606199  \\
                303.0  0.0037195686482976954  \\
                298.0  0.003938190647342721  \\
                293.0  0.004165557126788482  \\
                288.0  0.004402061941586475  \\
                283.0  0.004648045861364354  \\
                278.0  0.00490376982597582  \\
                273.0  0.005169396983572677  \\
                268.0  0.0054449985642523605  \\
                263.0  0.005730596221774947  \\
                258.0  0.006026240858224598  \\
                253.0  0.006332108815806325  \\
                248.0  0.006648581638256689  \\
                243.0  0.006976277130304271  \\
                238.0  0.0073160206442414236  \\
                233.0  0.0076687784066543  \\
                228.0  0.008035604209928288  \\
                223.0  0.008417660621975373  \\
                218.0  0.008816353423652787  \\
                213.0  0.009233561945955709  \\
                208.0  0.00967187934754173  \\
                203.0  0.010134760325342997  \\
                198.0  0.010626600839061017  \\
                193.0  0.011152911063636226  \\
                188.0  0.011720373684800505  \\
                183.0  0.012335925901401472  \\
                178.0  0.013004615741926002  \\
                173.0  0.013727917436215265  \\
                168.0  0.014504014441972392  \\
                163.0  0.015328644961022233  \\
                158.0  0.016195093276063402  \\
                153.0  0.017093689012974905  \\
                148.0  0.018012609873925473  \\
                143.0  0.01894010415589069  \\
                138.0  0.019866234858823967  \\
                133.0  0.020783900064121414  \\
                128.0  0.021689205535495262  \\
                123.0  0.022581856068675566  \\
                118.0  0.023465816835647132  \\
                113.0  0.024349608489310826  \\
                108.0  0.025247540399425242  \\
                103.0  0.02618162118552048  \\
                98.0  0.027181916513918825  \\
                93.0  0.028282860323462646  \\
                88.0  0.02952213158789623  \\
                83.0  0.030942285660574404  \\
                78.0  0.03259086867410773  \\
                73.0  0.03450190809134403  \\
                68.0  0.03672790336828366  \\
                63.0  0.039334559932278704  \\
                58.0  0.04229168712834866  \\
                53.0  0.04568553525333707  \\
                48.0  0.049868412169536656  \\
                43.0  0.055007133131067705  \\
                38.0  0.06124694042612741  \\
                33.0  0.06895852873370326  \\
                28.0  0.07859852615310098  \\
                23.0  0.09098958835300977  \\
                18.0  0.1071520692610964  \\
                13.0  0.12840741122226712  \\
                8.0  0.18858674645189408  \\
                3.0  0.47376884456356844  \\
            }
        ;
        \addlegendentry {$\texttt{UTR (1)}$}
        \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={50}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.808;blue,0.89}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                508.0  9.800922714868468e-13  \\
                478.0  4.007454531392731e-5  \\
                448.0  0.00021826051616447093  \\
                418.0  0.0005541374216837981  \\
                388.0  0.0010648875364425744  \\
                358.0  0.0017884811363700064  \\
                328.0  0.002742966011767832  \\
                298.0  0.003938190647342721  \\
                268.0  0.0054449985642523605  \\
                238.0  0.0073160206442414236  \\
                208.0  0.00967187934754173  \\
                178.0  0.013004615741926002  \\
                148.0  0.018012609873925473  \\
                118.0  0.023465816835647132  \\
                88.0  0.02952213158789623  \\
                58.0  0.04229168712834866  \\
                28.0  0.07859852615310098  \\
            }
        ;
        \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={51}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                1248.0  3.624325016759895e-11  \\
                1243.0  4.3722931838431515e-8  \\
                1238.0  3.785858287295696e-7  \\
                1233.0  1.190413451058327e-6  \\
                1228.0  2.551191589122859e-6  \\
                1223.0  4.496043194863704e-6  \\
                1218.0  7.046305594979224e-6  \\
                1213.0  1.0216814796121783e-5  \\
                1208.0  1.4018814701270773e-5  \\
                1203.0  1.8461334562723786e-5  \\
                1198.0  2.3551925141885987e-5  \\
                1193.0  2.9297089069308746e-5  \\
                1188.0  3.570255045305226e-5  \\
                1183.0  4.2773433384708815e-5  \\
                1178.0  5.051438566518848e-5  \\
                1173.0  5.892966800108507e-5  \\
                1168.0  6.802322060648899e-5  \\
                1163.0  7.779871458528954e-5  \\
                1158.0  8.825959284440442e-5  \\
                1153.0  9.940910371486868e-5  \\
                1148.0  0.00011125032948136361  \\
                1143.0  0.0001237862113970433  \\
                1138.0  0.00013701957235232626  \\
                1133.0  0.00015095313809381273  \\
                1128.0  0.00016558955770456073  \\
                1123.0  0.00018093142392955997  \\
                1118.0  0.0001969812938414636  \\
                1113.0  0.00021374171027837237  \\
                1108.0  0.0002312152244391947  \\
                1103.0  0.00024940441998619095  \\
                1098.0  0.0002683119389740971  \\
                1093.0  0.00028794050989637885  \\
                1088.0  0.0003082929781085685  \\
                1083.0  0.0003293723388526033  \\
                1078.0  0.0003511817730618635  \\
                1073.0  0.00037372468607076045  \\
                1068.0  0.0003970047492822327  \\
                1063.0  0.00042102594475824354  \\
                1058.0  0.00044579261258914817  \\
                1053.0  0.00047130950076494833  \\
                1048.0  0.0004975818171124481  \\
                1043.0  0.0005246152826755266  \\
                1038.0  0.0005524161857005983  \\
                1033.0  0.0005809914351465397  \\
                1028.0  0.000610348612371034  \\
                1023.0  0.0006404960193585231  \\
                1018.0  0.0006714427215576314  \\
                1013.0  0.0007031985830999247  \\
                1008.0  0.0007357742918938003  \\
                1003.0  0.0007691813718478293  \\
                998.0  0.0008034321793023484  \\
                993.0  0.0008385398806657647  \\
                988.0  0.0008745184082955567  \\
                983.0  0.0009113823918671348  \\
                978.0  0.0009491470628699252  \\
                973.0  0.0009878281304883507  \\
                968.0  0.0010274416279871035  \\
                963.0  0.001068003729833886  \\
                958.0  0.0011095305411501573  \\
                953.0  0.0011520378626509449  \\
                948.0  0.0011955409359624815  \\
                943.0  0.001240054176007971  \\
                938.0  0.0012855908989167282  \\
                933.0  0.0013321630555070108  \\
                928.0  0.0013797809816688917  \\
                923.0  0.0014284531777779153  \\
                918.0  0.0014781861294607779  \\
                913.0  0.0015289841814968477  \\
                908.0  0.0015808494753048717  \\
                903.0  0.0016337819583242992  \\
                898.0  0.0016877794707172386  \\
                893.0  0.0017428379113266842  \\
                888.0  0.001798951480934457  \\
                883.0  0.0018561129968273427  \\
                878.0  0.0019143142687929684  \\
                873.0  0.0019735465232216484  \\
                868.0  0.0020338008592537295  \\
                863.0  0.002095068719096708  \\
                858.0  0.00215734235388012  \\
                853.0  0.002220615266769999  \\
                848.0  0.0022848826164907493  \\
                843.0  0.0023501415667821746  \\
                838.0  0.0024163915704681284  \\
                833.0  0.0024836345804977776  \\
                828.0  0.002551875184279853  \\
                823.0  0.0026211206615945858  \\
                818.0  0.002691380970077177  \\
                813.0  0.0027626686654865238  \\
                808.0  0.0028349987665103943  \\
                803.0  0.0029083885755746  \\
                798.0  0.002982857467942566  \\
                793.0  0.0030584266613047756  \\
                788.0  0.0031351189771219473  \\
                783.0  0.003212958603317248  \\
                778.0  0.0032919708656727496  \\
                773.0  0.0033721820126660766  \\
                768.0  0.00345361901569259  \\
                763.0  0.0035363093838661212  \\
                758.0  0.003620280990079555  \\
                753.0  0.0037055619029235163  \\
                748.0  0.0037921802175786947  \\
                743.0  0.0038801638780672624  \\
                738.0  0.003969540483402615  \\
                733.0  0.004060337071317249  \\
                728.0  0.004152579875440721  \\
                723.0  0.004246294055052571  \\
                718.0  0.004341503400780552  \\
                713.0  0.0044382300246821075  \\
                708.0  0.004536494048739349  \\
                703.0  0.004636313311475142  \\
                698.0  0.004737703117575936  \\
                693.0  0.0048406760593824  \\
                688.0  0.004945241941111885  \\
                683.0  0.005051407835963444  \\
                678.0  0.005159178302226482  \\
                673.0  0.005268555776850123  \\
                668.0  0.0053795411537253  \\
                663.0  0.005492134539781619  \\
                658.0  0.0056063361660287  \\
                653.0  0.005722147414454376  \\
                648.0  0.005839571907095653  \\
                643.0  0.005958616592529656  \\
                638.0  0.00607929275915682  \\
                633.0  0.006201616905132667  \\
                628.0  0.0063256114021295546  \\
                623.0  0.006451304904010757  \\
                618.0  0.006578732471024151  \\
                613.0  0.006707935403792424  \\
                608.0  0.0068389608073892005  \\
                603.0  0.0069718609322144175  \\
                598.0  0.007106692363285119  \\
                593.0  0.007243515151056721  \\
                588.0  0.007382391993142531  \\
                583.0  0.007523387585497619  \\
                578.0  0.007666568262064334  \\
                573.0  0.007812002032109394  \\
                568.0  0.007959759103653692  \\
                563.0  0.008109912949506007  \\
                558.0  0.008262541930475155  \\
                553.0  0.00841773144031342  \\
                548.0  0.00857557648160361  \\
                543.0  0.008736184524922998  \\
                538.0  0.008899678451061313  \\
                533.0  0.009066199337794978  \\
                528.0  0.009235908844794975  \\
                523.0  0.00940899099460108  \\
                518.0  0.009585653266167712  \\
                513.0  0.009766127117464735  \\
                508.0  0.009950668303368654  \\
                503.0  0.010139557559572117  \\
                498.0  0.01033310222397423  \\
                493.0  0.01053163900103627  \\
                488.0  0.010735537298332464  \\
                483.0  0.01094520157106868  \\
                478.0  0.011161070314501802  \\
                473.0  0.011383609190429477  \\
                468.0  0.011613296504808796  \\
                463.0  0.011850600835470737  \\
                458.0  0.01209595281539137  \\
                453.0  0.012349715494072756  \\
                448.0  0.012612159505665544  \\
                443.0  0.012883449150325231  \\
                438.0  0.013163642394662415  \\
                433.0  0.013452702455058425  \\
                428.0  0.013750514070641259  \\
                423.0  0.01405689703259066  \\
                418.0  0.014371613279151754  \\
                413.0  0.014694368351958703  \\
                408.0  0.015024809063893385  \\
                403.0  0.015362517088671519  \\
                398.0  0.015706998111357725  \\
                393.0  0.016057671045735127  \\
                388.0  0.016413866217565354  \\
                383.0  0.016774838532605762  \\
                378.0  0.01713979339826602  \\
                373.0  0.017507917335675475  \\
                368.0  0.017878405596257457  \\
                363.0  0.01825048333145564  \\
                358.0  0.01862342112943163  \\
                353.0  0.01899654766829952  \\
                348.0  0.019369261234043783  \\
                343.0  0.01974103927681593  \\
                338.0  0.020111443752450827  \\
                333.0  0.020480121545907417  \\
                328.0  0.020846802878099056  \\
                323.0  0.021211302990243368  \\
                318.0  0.021573530488457816  \\
                313.0  0.021933499875864158  \\
                308.0  0.022291341004377435  \\
                303.0  0.022647300057815796  \\
                298.0  0.023001734708114903  \\
                293.0  0.023355112644067443  \\
                288.0  0.023708020846836462  \\
                283.0  0.024061184797423668  \\
                278.0  0.024415491244679424  \\
                273.0  0.024772010060499134  \\
                268.0  0.025132015322180474  \\
                263.0  0.025497005824583398  \\
                258.0  0.025868717942590446  \\
                253.0  0.02624911328920538  \\
                248.0  0.026640325074170947  \\
                243.0  0.027044577215211685  \\
                238.0  0.02746413078624481  \\
                233.0  0.027901301986026784  \\
                228.0  0.028358520528877534  \\
                223.0  0.028838352416808575  \\
                218.0  0.02934346810120801  \\
                213.0  0.029876633650749784  \\
                208.0  0.030440831546129882  \\
                203.0  0.03103940628845664  \\
                198.0  0.03167570915315688  \\
                193.0  0.03235210372032939  \\
                188.0  0.03306983256616987  \\
                183.0  0.03383072432524821  \\
                178.0  0.034638429171936394  \\
                173.0  0.035497562701036996  \\
                168.0  0.03641230917542454  \\
                163.0  0.03738722068164696  \\
                158.0  0.03842722638182069  \\
                153.0  0.03953181892294348  \\
                148.0  0.0406899790424437  \\
                143.0  0.04189259342167485  \\
                138.0  0.043150229338425314  \\
                133.0  0.044493341276605175  \\
                128.0  0.045955723732682814  \\
                123.0  0.04755104939166622  \\
                118.0  0.04928822782179941  \\
                113.0  0.051178848346589735  \\
                108.0  0.053226387383134705  \\
                103.0  0.05545264071152326  \\
                98.0  0.05786009126265625  \\
                93.0  0.06044697065005972  \\
                88.0  0.06326821058229563  \\
                83.0  0.06635812091968087  \\
                78.0  0.06974385020123917  \\
                73.0  0.07346006173229527  \\
                68.0  0.07748857831126083  \\
                63.0  0.0820244713657529  \\
                58.0  0.08708350391970536  \\
                53.0  0.0925214565589739  \\
                48.0  0.09884067223748653  \\
                43.0  0.10574431996502437  \\
                38.0  0.11325846527724916  \\
                33.0  0.1215646857733058  \\
                28.0  0.131634773829369  \\
                23.0  0.14697897227079815  \\
                18.0  0.17905869058361523  \\
                13.0  0.251888765724871  \\
                8.0  0.3883271339825141  \\
                3.0  0.5827075891766592  \\
            }
        ;
        \addlegendentry {$\texttt{UTR (2)}$}
        \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={52}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                1248.0  3.624325016759895e-11  \\
                1218.0  7.046305594979224e-6  \\
                1188.0  3.570255045305226e-5  \\
                1158.0  8.825959284440442e-5  \\
                1128.0  0.00016558955770456073  \\
                1098.0  0.0002683119389740971  \\
                1068.0  0.0003970047492822327  \\
                1038.0  0.0005524161857005983  \\
                1008.0  0.0007357742918938003  \\
                978.0  0.0009491470628699252  \\
                948.0  0.0011955409359624815  \\
                918.0  0.0014781861294607779  \\
                888.0  0.001798951480934457  \\
                858.0  0.00215734235388012  \\
                828.0  0.002551875184279853  \\
                798.0  0.002982857467942566  \\
                768.0  0.00345361901569259  \\
                738.0  0.003969540483402615  \\
                708.0  0.004536494048739349  \\
                678.0  0.005159178302226482  \\
                648.0  0.005839571907095653  \\
                618.0  0.006578732471024151  \\
                588.0  0.007382391993142531  \\
                558.0  0.008262541930475155  \\
                528.0  0.009235908844794975  \\
                498.0  0.01033310222397423  \\
                468.0  0.011613296504808796  \\
                438.0  0.013163642394662415  \\
                408.0  0.015024809063893385  \\
                378.0  0.01713979339826602  \\
                348.0  0.019369261234043783  \\
                318.0  0.021573530488457816  \\
                288.0  0.023708020846836462  \\
                258.0  0.025868717942590446  \\
                228.0  0.028358520528877534  \\
                198.0  0.03167570915315688  \\
                168.0  0.03641230917542454  \\
                138.0  0.043150229338425314  \\
                108.0  0.053226387383134705  \\
                78.0  0.06974385020123917  \\
                48.0  0.09884067223748653  \\
                18.0  0.17905869058361523  \\
            }
        ;
        \addplot[color={rgb,1:red,0.698;green,0.875;blue,0.541}, name path={53}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                86.0  3.344820490277698e-12  \\
                74.0  1.1237823004117479e-5  \\
                69.0  1.1749121480368745e-5  \\
                64.0  2.025375626779366e-5  \\
                59.0  0.000375355506400514  \\
                54.0  0.0006450422190448675  \\
                49.0  6.11842893757361e-5  \\
                44.0  0.0007575696657500818  \\
                39.0  0.0014696017533119203  \\
                34.0  0.000254692453460069  \\
                29.0  0.0006363127159184678  \\
                24.0  0.0010256876408245822  \\
                19.0  0.004620698626934742  \\
                14.0  0.005024875759219763  \\
                9.0  0.04705835872060752  \\
                4.0  0.30599234223989785  \\
            }
        ;
        \addlegendentry {$\atr{}$}
        \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={54}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.698;green,0.875;blue,0.541}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                86.0  3.344820490277698e-12  \\
                49.0  6.11842893757361e-5  \\
                19.0  0.004620698626934742  \\
            }
        ;
        \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={55}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                1999.0  1.6936196159182326e-10  \\
                1994.0  1.7000247176307762e-10  \\
                1989.0  1.7064402914248358e-10  \\
                1984.0  1.712910972887295e-10  \\
                1979.0  1.7193951031039132e-10  \\
                1974.0  1.72593664062782e-10  \\
                1969.0  1.7325249981131288e-10  \\
                1964.0  1.739176241690227e-10  \\
                1959.0  1.7458300972648722e-10  \\
                1954.0  1.7525388629349006e-10  \\
                1949.0  1.7593169690885953e-10  \\
                1944.0  1.7661579338407198e-10  \\
                1939.0  1.7730099634736473e-10  \\
                1934.0  1.7799327948404734e-10  \\
                1929.0  1.7868958889249934e-10  \\
                1924.0  1.7939026825857884e-10  \\
                1919.0  1.8009691964212032e-10  \\
                1914.0  1.8080786792161091e-10  \\
                1909.0  1.8152329009333894e-10  \\
                1904.0  1.8224530337160748e-10  \\
                1899.0  1.829728066396548e-10  \\
                1894.0  1.8370483750215609e-10  \\
                1889.0  1.8444111457943795e-10  \\
                1884.0  1.851835717234043e-10  \\
                1879.0  1.8593103185198797e-10  \\
                1874.0  1.8668301964686084e-10  \\
                1869.0  1.874412165873965e-10  \\
                1864.0  1.882047281967435e-10  \\
                1859.0  1.8897430193175857e-10  \\
                1854.0  1.8974906460382587e-10  \\
                1849.0  1.9053057777789223e-10  \\
                1844.0  1.9131621429012777e-10  \\
                1839.0  1.9210713641387478e-10  \\
                1834.0  1.9290393045415915e-10  \\
                1829.0  1.9370715948168846e-10  \\
                1824.0  1.945166454341453e-10  \\
                1819.0  1.953327573125161e-10  \\
                1814.0  1.9615456279338568e-10  \\
                1809.0  1.9698220349627723e-10  \\
                1804.0  1.9781575412998426e-10  \\
                1799.0  1.9865740777402637e-10  \\
                1794.0  1.995044382615219e-10  \\
                1789.0  2.0035494852392764e-10  \\
                1784.0  2.0121346381064265e-10  \\
                1779.0  2.0208063475883345e-10  \\
                1774.0  2.0295438047513268e-10  \\
                1769.0  2.0383296241838364e-10  \\
                1764.0  2.0471975879492294e-10  \\
                1759.0  2.0561451110080132e-10  \\
                1754.0  2.0651525247138461e-10  \\
                1749.0  2.0742253103992262e-10  \\
                1744.0  2.0833477621600016e-10  \\
                1739.0  2.092547374534242e-10  \\
                1734.0  2.101823785717886e-10  \\
                1729.0  2.1111982779994453e-10  \\
                1724.0  2.1206393426345754e-10  \\
                1719.0  2.1301568078156255e-10  \\
                1714.0  2.1397362702200788e-10  \\
                1709.0  2.149396390556918e-10  \\
                1704.0  2.1591331206751382e-10  \\
                1699.0  2.168963573988168e-10  \\
                1694.0  2.1788718727344396e-10  \\
                1689.0  2.1888664396569106e-10  \\
                1684.0  2.1989087098713323e-10  \\
                1679.0  2.2090671440678e-10  \\
                1674.0  2.21931723570055e-10  \\
                1669.0  2.2296669012267858e-10  \\
                1664.0  2.2400862110181317e-10  \\
                1659.0  2.250596674315481e-10  \\
                1654.0  2.2611897201717229e-10  \\
                1649.0  2.271859512187642e-10  \\
                1644.0  2.2826518748086875e-10  \\
                1639.0  2.2935080741756997e-10  \\
                1634.0  2.3044687790711603e-10  \\
                1629.0  2.3155309383202873e-10  \\
                1624.0  2.3266811611085542e-10  \\
                1619.0  2.337947594156167e-10  \\
                1614.0  2.3492781943830295e-10  \\
                1609.0  2.36072061979563e-10  \\
                1604.0  2.3722688777686103e-10  \\
                1599.0  2.3839143057948857e-10  \\
                1594.0  2.3956413069884963e-10  \\
                1589.0  2.4075046863603743e-10  \\
                1584.0  2.41946929887282e-10  \\
                1579.0  2.431533999442141e-10  \\
                1574.0  2.443723906759624e-10  \\
                1569.0  2.4559962539477416e-10  \\
                1564.0  2.468387090072527e-10  \\
                1559.0  2.4809189296468243e-10  \\
                1554.0  2.493559212512902e-10  \\
                1549.0  2.5063061261706687e-10  \\
                1544.0  2.519175750317456e-10  \\
                1539.0  2.5321864308847865e-10  \\
                1534.0  2.545313119041001e-10  \\
                1529.0  2.5585420123224263e-10  \\
                1524.0  2.5719070546028336e-10  \\
                1519.0  2.5853913975419714e-10  \\
                1514.0  2.599011619348731e-10  \\
                1509.0  2.6127553137705585e-10  \\
                1504.0  2.6266613409175965e-10  \\
                1499.0  2.6406761252647295e-10  \\
                1494.0  2.6548164082262477e-10  \\
                1489.0  2.669118562644132e-10  \\
                1484.0  2.6835464683969877e-10  \\
                1479.0  2.698140046515998e-10  \\
                1474.0  2.7128463338909097e-10  \\
                1469.0  2.72772289510598e-10  \\
                1464.0  2.742728632000279e-10  \\
                1459.0  2.7578967946140586e-10  \\
                1454.0  2.773233168577138e-10  \\
                1449.0  2.788729039672293e-10  \\
                1444.0  2.8043814033919384e-10  \\
                1439.0  2.8201933163630644e-10  \\
                1434.0  2.83617703734717e-10  \\
                1429.0  2.8523154283725524e-10  \\
                1424.0  2.868615704230201e-10  \\
                1419.0  2.8850836448585346e-10  \\
                1414.0  2.901737563180668e-10  \\
                1409.0  2.91858685011911e-10  \\
                1404.0  2.9355876673992375e-10  \\
                1399.0  2.952798720313243e-10  \\
                1394.0  2.970164024849584e-10  \\
                1389.0  2.987748639503621e-10  \\
                1384.0  3.005532826007122e-10  \\
                1379.0  3.0235002451744486e-10  \\
                1374.0  3.041670915779199e-10  \\
                1369.0  3.060018845964015e-10  \\
                1364.0  3.0785885967467183e-10  \\
                1359.0  3.0973724936320236e-10  \\
                1354.0  3.1163424024417085e-10  \\
                1349.0  3.135564202671453e-10  \\
                1344.0  3.1549971446602903e-10  \\
                1339.0  3.1746687070989447e-10  \\
                1334.0  3.194559386796376e-10  \\
                1329.0  3.214692494065719e-10  \\
                1324.0  3.2350622529649947e-10  \\
                1319.0  3.255637248506877e-10  \\
                1314.0  3.276458417982915e-10  \\
                1309.0  3.2975409077608364e-10  \\
                1304.0  3.318882050790032e-10  \\
                1299.0  3.3404690756200316e-10  \\
                1294.0  3.362315366887694e-10  \\
                1289.0  3.384447049583795e-10  \\
                1284.0  3.4068545895080383e-10  \\
                1279.0  3.4295420371791907e-10  \\
                1274.0  3.452486303902774e-10  \\
                1269.0  3.4757564417978015e-10  \\
                1264.0  3.499306950624899e-10  \\
                1259.0  3.5231501434724883e-10  \\
                1254.0  3.547279294067148e-10  \\
                1249.0  3.5717409265285677e-10  \\
                1244.0  3.5965102239128313e-10  \\
                1239.0  3.621603187928867e-10  \\
                1234.0  3.6470385386076726e-10  \\
                1229.0  3.6727989552276165e-10  \\
                1224.0  3.698881852903954e-10  \\
                1219.0  3.725329302000052e-10  \\
                1214.0  3.752131591406752e-10  \\
                1209.0  3.779297055853831e-10  \\
                1204.0  3.806834908382031e-10  \\
                1199.0  3.8347368581218936e-10  \\
                1194.0  3.8630250329361976e-10  \\
                1189.0  3.891734304166924e-10  \\
                1184.0  3.920827726343771e-10  \\
                1179.0  3.950339630906828e-10  \\
                1174.0  3.980278330567224e-10  \\
                1169.0  4.010620334338933e-10  \\
                1164.0  4.0414264838998644e-10  \\
                1159.0  4.072660747513573e-10  \\
                1154.0  4.104356467826785e-10  \\
                1149.0  4.136518399042156e-10  \\
                1144.0  4.169159731281806e-10  \\
                1139.0  4.202293519489002e-10  \\
                1134.0  4.235911368315416e-10  \\
                1129.0  4.2700547282709446e-10  \\
                1124.0  4.304689004063638e-10  \\
                1119.0  4.339877997192034e-10  \\
                1114.0  4.375625961739603e-10  \\
                1109.0  4.4119138339378376e-10  \\
                1104.0  4.4487563675230775e-10  \\
                1099.0  4.4862137531448236e-10  \\
                1094.0  4.5242649269810215e-10  \\
                1089.0  4.562912660726535e-10  \\
                1084.0  4.6022034685286743e-10  \\
                1079.0  4.6421509508606824e-10  \\
                1074.0  4.682754134761031e-10  \\
                1069.0  4.724033558295561e-10  \\
                1064.0  4.766012177501253e-10  \\
                1059.0  4.808699377324138e-10  \\
                1054.0  4.852112957194995e-10  \\
                1049.0  4.896273304205787e-10  \\
                1044.0  4.941217871551839e-10  \\
                1039.0  4.986953329050882e-10  \\
                1034.0  5.03348150221805e-10  \\
                1029.0  5.080857691318054e-10  \\
                1024.0  5.129099803658632e-10  \\
                1019.0  5.178191641505237e-10  \\
                1014.0  5.22819457650826e-10  \\
                1009.0  5.279129490555034e-10  \\
                1004.0  5.331013459264244e-10  \\
                999.0  5.383888674563747e-10  \\
                994.0  5.437778052509606e-10  \\
                989.0  5.492702166318224e-10  \\
                984.0  5.548691170906712e-10  \\
                979.0  5.605786110182048e-10  \\
                974.0  5.664008569208718e-10  \\
                969.0  5.723389269033306e-10  \\
                964.0  5.78395897853569e-10  \\
                959.0  5.845783393672709e-10  \\
                954.0  5.908902861510776e-10  \\
                949.0  5.973288523594823e-10  \\
                944.0  6.039065140036127e-10  \\
                939.0  6.106249169980866e-10  \\
                934.0  6.174858183778518e-10  \\
                929.0  6.244959302820144e-10  \\
                924.0  6.316633790600403e-10  \\
                919.0  6.389898273306348e-10  \\
                914.0  6.464786848115799e-10  \\
                909.0  6.541398259139957e-10  \\
                904.0  6.619758036109542e-10  \\
                899.0  6.699964151000598e-10  \\
                894.0  6.782062081210228e-10  \\
                889.0  6.866115035611265e-10  \\
                884.0  6.952191037363559e-10  \\
                879.0  7.040370564252301e-10  \\
                874.0  7.130731253924005e-10  \\
                869.0  7.223359729616281e-10  \\
                864.0  7.318313499195068e-10  \\
                859.0  7.415736088191757e-10  \\
                854.0  7.515702896038239e-10  \\
                849.0  7.618280588990842e-10  \\
                844.0  7.723580468116053e-10  \\
                839.0  7.831753851823324e-10  \\
                834.0  7.942893975310299e-10  \\
                829.0  8.057138554747164e-10  \\
                824.0  8.17459933920699e-10  \\
                819.0  8.295406881004721e-10  \\
                814.0  8.419728689064088e-10  \\
                809.0  8.547726606767213e-10  \\
                804.0  8.679533659695351e-10  \\
                799.0  8.815355865635024e-10  \\
                794.0  8.955365442357814e-10  \\
                789.0  9.099737840861743e-10  \\
                784.0  9.248719946502224e-10  \\
                779.0  9.402517720762957e-10  \\
                774.0  9.56137814415182e-10  \\
                769.0  9.725552280995571e-10  \\
                764.0  9.895265924603456e-10  \\
                759.0  1.0070867250598501e-9  \\
                754.0  1.0252652700888912e-9  \\
                749.0  1.0440944846835386e-9  \\
                744.0  1.0636101397467822e-9  \\
                739.0  1.0838503452327197e-9  \\
                734.0  1.104857160879722e-9  \\
                729.0  1.126673821678289e-9  \\
                724.0  1.1493470363152894e-9  \\
                719.0  1.1729298496520868e-9  \\
                714.0  1.197480284220291e-9  \\
                709.0  1.2230560039566403e-9  \\
                704.0  1.249723431549929e-9  \\
                699.0  1.2775554171843727e-9  \\
                694.0  1.3066289278872966e-9  \\
                689.0  1.3370278633733317e-9  \\
                684.0  1.3688468254814461e-9  \\
                679.0  1.4021853991203289e-9  \\
                674.0  1.4371574482058414e-9  \\
                669.0  1.4738874082364096e-9  \\
                664.0  1.512508443512406e-9  \\
                659.0  1.5531722019972354e-9  \\
                654.0  1.5960455545814324e-9  \\
                649.0  1.6413129292851425e-9  \\
                644.0  1.6891811202448822e-9  \\
                639.0  1.7398801992318466e-9  \\
                634.0  1.7936706152741972e-9  \\
                629.0  1.850843119802218e-9  \\
                624.0  1.91172865079917e-9  \\
                619.0  1.9767000321905822e-9  \\
                614.0  2.0461843293828804e-9  \\
                609.0  2.1206693265788823e-9  \\
                604.0  2.200717371509613e-9  \\
                599.0  2.2869730165985248e-9  \\
                594.0  2.3801912999232594e-9  \\
                589.0  2.481251812288065e-9  \\
                584.0  2.5911899861488007e-9  \\
                579.0  2.7112304694021736e-9  \\
                574.0  2.842836004089966e-9  \\
                569.0  2.987765395397633e-9  \\
                564.0  3.14815464282097e-9  \\
                559.0  3.3266214738817853e-9  \\
                554.0  3.526412519290389e-9  \\
                549.0  3.7516031827092984e-9  \\
                544.0  4.007379381374658e-9  \\
                539.0  4.300445125157378e-9  \\
                534.0  4.639622857230417e-9  \\
                529.0  5.036763986784325e-9  \\
                524.0  5.5081761613081375e-9  \\
                519.0  6.0769359898407256e-9  \\
                514.0  6.776821221531038e-9  \\
                509.0  7.659355715142097e-9  \\
                504.0  8.807269904982229e-9  \\
                499.0  1.0362783146610622e-8  \\
                494.0  1.2592847244942212e-8  \\
                489.0  1.6165487759957278e-8  \\
                461.0  2.059935407852045e-6  \\
                442.0  3.698371733907842e-6  \\
                427.0  6.208771688041422e-6  \\
                412.0  1.001331716278295e-5  \\
                397.0  1.5669574467772423e-5  \\
                382.0  2.3996232463340896e-5  \\
                367.0  3.629480188865958e-5  \\
                352.0  5.490816087206485e-5  \\
                337.0  8.477347388163248e-5  \\
                322.0  0.00013813224325844508  \\
                307.0  0.00025010082952352106  \\
                288.0  0.0004232424752803725  \\
                268.0  0.0006801142067371706  \\
                248.0  0.0010445435389971364  \\
                228.0  0.0015666175466265448  \\
                208.0  0.002302541383618761  \\
                188.0  0.003332497787880993  \\
                168.0  0.005110900166763329  \\
                143.0  0.008043182377834296  \\
                118.0  0.012501569587773311  \\
                93.0  0.020949335947169263  \\
                68.0  0.03018154669175811  \\
                43.0  0.05730439876376935  \\
                18.0  0.15276798467838573  \\
            }
        ;
        \addlegendentry {$\atrms{}$}
        \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={56}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                1999.0  1.6936196159182326e-10  \\
                1969.0  1.7325249981131288e-10  \\
                1939.0  1.7730099634736473e-10  \\
                1909.0  1.8152329009333894e-10  \\
                1879.0  1.8593103185198797e-10  \\
                1849.0  1.9053057777789223e-10  \\
                1819.0  1.953327573125161e-10  \\
                1789.0  2.0035494852392764e-10  \\
                1759.0  2.0561451110080132e-10  \\
                1729.0  2.1111982779994453e-10  \\
                1699.0  2.168963573988168e-10  \\
                1669.0  2.2296669012267858e-10  \\
                1639.0  2.2935080741756997e-10  \\
                1609.0  2.36072061979563e-10  \\
                1579.0  2.431533999442141e-10  \\
                1549.0  2.5063061261706687e-10  \\
                1519.0  2.5853913975419714e-10  \\
                1489.0  2.669118562644132e-10  \\
                1459.0  2.7578967946140586e-10  \\
                1429.0  2.8523154283725524e-10  \\
                1399.0  2.952798720313243e-10  \\
                1369.0  3.060018845964015e-10  \\
                1339.0  3.1746687070989447e-10  \\
                1309.0  3.2975409077608364e-10  \\
                1279.0  3.4295420371791907e-10  \\
                1249.0  3.5717409265285677e-10  \\
                1219.0  3.725329302000052e-10  \\
                1189.0  3.891734304166924e-10  \\
                1159.0  4.072660747513573e-10  \\
                1129.0  4.2700547282709446e-10  \\
                1099.0  4.4862137531448236e-10  \\
                1069.0  4.724033558295561e-10  \\
                1039.0  4.986953329050882e-10  \\
                1009.0  5.279129490555034e-10  \\
                979.0  5.605786110182048e-10  \\
                949.0  5.973288523594823e-10  \\
                919.0  6.389898273306348e-10  \\
                889.0  6.866115035611265e-10  \\
                859.0  7.415736088191757e-10  \\
                829.0  8.057138554747164e-10  \\
                799.0  8.815355865635024e-10  \\
                769.0  9.725552280995571e-10  \\
                739.0  1.0838503452327197e-9  \\
                709.0  1.2230560039566403e-9  \\
                679.0  1.4021853991203289e-9  \\
                649.0  1.6413129292851425e-9  \\
                619.0  1.9767000321905822e-9  \\
                589.0  2.481251812288065e-9  \\
                559.0  3.3266214738817853e-9  \\
                529.0  5.036763986784325e-9  \\
                499.0  1.0362783146610622e-8  \\
                412.0  1.001331716278295e-5  \\
                322.0  0.00013813224325844508  \\
                208.0  0.002302541383618761  \\
                68.0  0.03018154669175811  \\
            }
        ;
        \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={57}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                745.0  5.5846669453766193e-11  \\
                740.0  3.5276058460040574e-7  \\
                735.0  2.114764211471125e-6  \\
                730.0  5.560837347775903e-6  \\
                725.0  1.0766538534928159e-5  \\
                720.0  1.7774189086936927e-5  \\
                715.0  2.661497766748116e-5  \\
                710.0  3.7310565202612055e-5  \\
                705.0  4.9883429022735425e-5  \\
                700.0  6.435139423500778e-5  \\
                695.0  8.072885300984625e-5  \\
                690.0  9.903053334003222e-5  \\
                685.0  0.00011927100215948448  \\
                680.0  0.00014146100411639354  \\
                675.0  0.0001656121924175451  \\
                670.0  0.00019173674492571985  \\
                665.0  0.00021984534207839817  \\
                660.0  0.00024994846836156166  \\
                655.0  0.00028205918222905593  \\
                650.0  0.00031618904662749194  \\
                645.0  0.00035235188861358987  \\
                640.0  0.00039056333683786974  \\
                635.0  0.0004308401892690907  \\
                630.0  0.0004732033027952038  \\
                625.0  0.0005176763287496995  \\
                620.0  0.0005642863032135505  \\
                615.0  0.0006130643735238232  \\
                610.0  0.0006640524571076762  \\
                605.0  0.0007172914593025102  \\
                600.0  0.0007728306232060252  \\
                595.0  0.0008307301844374484  \\
                590.0  0.0008910499265381323  \\
                585.0  0.0009538585803979474  \\
                580.0  0.001019229263323343  \\
                575.0  0.0010872352690836922  \\
                570.0  0.0011579532421564108  \\
                565.0  0.001231449482058724  \\
                560.0  0.0013077914956728064  \\
                555.0  0.0013870316525547966  \\
                550.0  0.001469211806044201  \\
                545.0  0.0015543583599967993  \\
                540.0  0.0016424781979982742  \\
                535.0  0.0017335634715461433  \\
                530.0  0.0018275895618928974  \\
                525.0  0.001924524725947373  \\
                520.0  0.002024326260518545  \\
                515.0  0.002126956291704088  \\
                510.0  0.0022323794086921396  \\
                505.0  0.0023405720956026542  \\
                500.0  0.002451528045944986  \\
                495.0  0.0025652567183047604  \\
                490.0  0.002681787889478263  \\
                485.0  0.0028011786639363123  \\
                480.0  0.002923497513604214  \\
                475.0  0.003048836172969651  \\
                470.0  0.00317729456857666  \\
                465.0  0.003308985521438204  \\
                460.0  0.0034440309675137287  \\
                455.0  0.003582558139409443  \\
                450.0  0.00372469627950158  \\
                445.0  0.0038705756046852054  \\
                440.0  0.004020323912731146  \\
                435.0  0.004174066517099343  \\
                430.0  0.004331921782173613  \\
                425.0  0.004493992125852293  \\
                420.0  0.004660371694785984  \\
                415.0  0.004831130971135466  \\
                410.0  0.005006320576569873  \\
                405.0  0.005185974007428913  \\
                400.0  0.005370102541613471  \\
                395.0  0.005558710319681797  \\
                390.0  0.005751799743431415  \\
                385.0  0.005949390497423931  \\
                380.0  0.006151527120905276  \\
                375.0  0.006358294581575959  \\
                370.0  0.006569823052514984  \\
                365.0  0.006786295551904869  \\
                360.0  0.007007932904359754  \\
                355.0  0.0072350015411145946  \\
                350.0  0.00746778880655399  \\
                345.0  0.007706600880972053  \\
                340.0  0.007951755603367269  \\
                335.0  0.008203595429945513  \\
                330.0  0.008462497772492915  \\
                325.0  0.008728911456069476  \\
                320.0  0.009003383419669681  \\
                315.0  0.009286600839604689  \\
                310.0  0.009579415926062006  \\
                305.0  0.009882863851368327  \\
                300.0  0.010198167788257993  \\
                295.0  0.010526749679170092  \\
                290.0  0.010870268569362384  \\
                285.0  0.01123064476360673  \\
                280.0  0.011610019215270306  \\
                275.0  0.012010563488050971  \\
                270.0  0.012434154894091942  \\
                265.0  0.012882037967038894  \\
                260.0  0.013354661684988547  \\
                255.0  0.013851748183064153  \\
                250.0  0.014372460945733224  \\
                245.0  0.014915510686689795  \\
                240.0  0.0154791353302383  \\
                235.0  0.01606101589195968  \\
                230.0  0.016658175176582586  \\
                225.0  0.01726709465603101  \\
                220.0  0.01788403731155076  \\
                215.0  0.0185053844713478  \\
                210.0  0.01912786566945521  \\
                205.0  0.019748720755201035  \\
                200.0  0.020365815846676287  \\
                195.0  0.020977668465416953  \\
                190.0  0.02158345772882361  \\
                185.0  0.022183124886049378  \\
                180.0  0.022777486075955408  \\
                175.0  0.0233682355178629  \\
                170.0  0.023957972063053896  \\
                165.0  0.024550389434696437  \\
                160.0  0.02515055923056615  \\
                155.0  0.025765196842575517  \\
                150.0  0.026402796727517504  \\
                145.0  0.027073228535091455  \\
                140.0  0.0277869474741162  \\
                135.0  0.02855495578298956  \\
                130.0  0.02938919880110861  \\
                125.0  0.030302523187398105  \\
                120.0  0.031309576653153315  \\
                115.0  0.03242467530107629  \\
                110.0  0.03365599766323822  \\
                105.0  0.035016412598835846  \\
                100.0  0.03652609895135895  \\
                95.0  0.03820610663825528  \\
                90.0  0.040065475515781025  \\
                85.0  0.042064939174968764  \\
                80.0  0.044236986826350376  \\
                75.0  0.046720938335390844  \\
                70.0  0.04958933865986004  \\
                65.0  0.0528875903022082  \\
                60.0  0.05667024949947504  \\
                55.0  0.06096195189196557  \\
                50.0  0.06592263949106722  \\
                45.0  0.07171168770862636  \\
                40.0  0.07841544490841876  \\
                35.0  0.08652012747569642  \\
                30.0  0.09598830692309065  \\
                25.0  0.10748232466286635  \\
                20.0  0.12087753056320649  \\
                15.0  0.14034176312073718  \\
                10.0  0.19726539513149843  \\
                5.0  0.39478701195987587  \\
                0.0  0.6677004668214126  \\
            }
        ;
        \addlegendentry {$\texttt{CubicReg}$}
        \addplot[color={rgb,1:red,0.5585;green,0.5935;blue,0.1175}, name path={58}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                745.0  5.5846669453766193e-11  \\
                715.0  2.661497766748116e-5  \\
                685.0  0.00011927100215948448  \\
                655.0  0.00028205918222905593  \\
                625.0  0.0005176763287496995  \\
                595.0  0.0008307301844374484  \\
                565.0  0.001231449482058724  \\
                535.0  0.0017335634715461433  \\
                505.0  0.0023405720956026542  \\
                475.0  0.003048836172969651  \\
                445.0  0.0038705756046852054  \\
                415.0  0.004831130971135466  \\
                385.0  0.005949390497423931  \\
                355.0  0.0072350015411145946  \\
                325.0  0.008728911456069476  \\
                295.0  0.010526749679170092  \\
                265.0  0.012882037967038894  \\
                235.0  0.01606101589195968  \\
                205.0  0.019748720755201035  \\
                175.0  0.0233682355178629  \\
                145.0  0.027073228535091455  \\
                115.0  0.03242467530107629  \\
                85.0  0.042064939174968764  \\
                55.0  0.06096195189196557  \\
                25.0  0.10748232466286635  \\
            }
        ;
        \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={59}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                1999.0  1.4734004052630673e-6  \\
                1994.0  1.4813530566095335e-6  \\
                1989.0  1.4893304981723102e-6  \\
                1984.0  1.4973323800325432e-6  \\
                1979.0  1.5053583430897321e-6  \\
                1974.0  1.513408026623187e-6  \\
                1969.0  1.5214810334050116e-6  \\
                1964.0  1.529576973665265e-6  \\
                1959.0  1.5376954232072644e-6  \\
                1954.0  1.5458359519381571e-6  \\
                1949.0  1.5539981167628832e-6  \\
                1944.0  1.5621814387213492e-6  \\
                1939.0  1.5703854586555806e-6  \\
                1934.0  1.5786096642795922e-6  \\
                1929.0  1.5868535422187876e-6  \\
                1924.0  1.5951165552120104e-6  \\
                1919.0  1.603398127803553e-6  \\
                1914.0  1.6116977211327687e-6  \\
                1909.0  1.6200147161199076e-6  \\
                1904.0  1.628348520880851e-6  \\
                1899.0  1.6366984876491144e-6  \\
                1894.0  1.645063981052668e-6  \\
                1889.0  1.6534443065127744e-6  \\
                1884.0  1.661838761601819e-6  \\
                1879.0  1.6702466202254264e-6  \\
                1874.0  1.678667154156182e-6  \\
                1869.0  1.6870995674054022e-6  \\
                1864.0  1.6955430791936366e-6  \\
                1859.0  1.703996852591871e-6  \\
                1854.0  1.7124600486207545e-6  \\
                1849.0  1.7209318024191312e-6  \\
                1844.0  1.7294111953003665e-6  \\
                1839.0  1.7378973129242081e-6  \\
                1834.0  1.746389182932174e-6  \\
                1829.0  1.7548858098036293e-6  \\
                1824.0  1.7633861826013375e-6  \\
                1819.0  1.7718892427610287e-6  \\
                1814.0  1.7803939053679727e-6  \\
                1809.0  1.7888990579564097e-6  \\
                1804.0  1.797403551489572e-6  \\
                1799.0  1.8059061978518145e-6  \\
                1794.0  1.814405769922508e-6  \\
                1789.0  1.8229010248306846e-6  \\
                1784.0  1.8313906638110347e-6  \\
                1779.0  1.8398733606857285e-6  \\
                1774.0  1.8483477488632182e-6  \\
                1769.0  1.8568123931086888e-6  \\
                1764.0  1.8652658741739599e-6  \\
                1759.0  1.8737066821749253e-6  \\
                1754.0  1.8821332996693772e-6  \\
                1749.0  1.890544129875784e-6  \\
                1744.0  1.898937571173078e-6  \\
                1739.0  1.907311959449915e-6  \\
                1734.0  1.915665574403259e-6  \\
                1729.0  1.9239966534966986e-6  \\
                1724.0  1.932303391832213e-6  \\
                1719.0  1.940583945468813e-6  \\
                1714.0  1.948836419184127e-6  \\
                1709.0  1.957058846972265e-6  \\
                1704.0  1.96524921756824e-6  \\
                1699.0  1.9734054636456594e-6  \\
                1694.0  1.981525487630132e-6  \\
                1689.0  1.9896071340228235e-6  \\
                1684.0  1.9976481492112045e-6  \\
                1679.0  2.005646271870213e-6  \\
                1674.0  2.0135991835079786e-6  \\
                1669.0  2.0215044770107443e-6  \\
                1664.0  2.029359700168167e-6  \\
                1659.0  2.0371623544474593e-6  \\
                1654.0  2.044909861509068e-6  \\
                1649.0  2.0525995840546927e-6  \\
                1644.0  2.063317007265617e-6  \\
                1639.0  2.0783664041593883e-6  \\
                1634.0  2.093494632432026e-6  \\
                1629.0  2.108701289826494e-6  \\
                1624.0  2.1239859238550025e-6  \\
                1619.0  2.1393480513756328e-6  \\
                1614.0  2.154787166604929e-6  \\
                1609.0  2.1703027329618673e-6  \\
                1604.0  2.1858941584493716e-6  \\
                1599.0  2.2015608207201732e-6  \\
                1594.0  2.2173020538107406e-6  \\
                1589.0  2.233117171551137e-6  \\
                1584.0  2.2490054071283736e-6  \\
                1579.0  2.2649659586475502e-6  \\
                1574.0  2.280998006973552e-6  \\
                1569.0  2.297100668785976e-6  \\
                1564.0  2.3132729879628413e-6  \\
                1559.0  2.329513987066805e-6  \\
                1554.0  2.345822640225966e-6  \\
                1549.0  2.3621978359640585e-6  \\
                1544.0  2.3786384289656612e-6  \\
                1539.0  2.395143215439243e-6  \\
                1534.0  2.4117109163944975e-6  \\
                1529.0  2.4283401979917686e-6  \\
                1524.0  2.4450296749085756e-6  \\
                1519.0  2.4617778674030777e-6  \\
                1514.0  2.478583229561317e-6  \\
                1509.0  2.495444169915696e-6  \\
                1504.0  2.5123590015424082e-6  \\
                1499.0  2.5293259610744907e-6  \\
                1494.0  2.546343196140006e-6  \\
                1489.0  2.5634087902107907e-6  \\
                1484.0  2.580520744194294e-6  \\
                1479.0  2.5976769415141713e-6  \\
                1474.0  2.61487521409374e-6  \\
                1469.0  2.6321132631616966e-6  \\
                1464.0  2.6493887245088027e-6  \\
                1459.0  2.6666991087841886e-6  \\
                1454.0  2.6840418321408914e-6  \\
                1449.0  2.701414202528632e-6  \\
                1444.0  2.7188134093695892e-6  \\
                1439.0  2.7362365476108754e-6  \\
                1434.0  2.753680571895942e-6  \\
                1429.0  2.7711423258105683e-6  \\
                1424.0  2.7886185230295706e-6  \\
                1419.0  2.8061057633837834e-6  \\
                1414.0  2.82360049588834e-6  \\
                1409.0  2.8410990356033862e-6  \\
                1404.0  2.858597555204786e-6  \\
                1399.0  2.8760920825454763e-6  \\
                1394.0  2.8935784876631583e-6  \\
                1389.0  2.9110524965916745e-6  \\
                1384.0  2.9285096649440977e-6  \\
                1379.0  2.9459453946602043e-6  \\
                1374.0  2.9633549185732194e-6  \\
                1369.0  2.980733295987021e-6  \\
                1364.0  2.9980753768457634e-6  \\
                1359.0  3.0153758751036203e-6  \\
                1354.0  3.0326292898071418e-6  \\
                1349.0  3.049829917216484e-6  \\
                1344.0  3.0669718806062555e-6  \\
                1339.0  3.0840490805036367e-6  \\
                1334.0  3.101055366824529e-6  \\
                1329.0  3.125529654369206e-6  \\
                1324.0  3.1517572075693865e-6  \\
                1319.0  3.1781216771991687e-6  \\
                1314.0  3.2046208968961653e-6  \\
                1309.0  3.2312525544773246e-6  \\
                1304.0  3.2580142016671788e-6  \\
                1299.0  3.2849032349776147e-6  \\
                1294.0  3.3119168863176116e-6  \\
                1289.0  3.3390522170582912e-6  \\
                1284.0  3.3663061351853475e-6  \\
                1279.0  3.3936753598516708e-6  \\
                1274.0  3.4211564190989956e-6  \\
                1269.0  3.4487456561061795e-6  \\
                1264.0  3.4764392052743185e-6  \\
                1259.0  3.5042330027577785e-6  \\
                1254.0  3.5321227561274806e-6  \\
                1249.0  3.560103929743081e-6  \\
                1244.0  3.5881717838261803e-6  \\
                1239.0  3.6163213126790572e-6  \\
                1234.0  3.6445472679143408e-6  \\
                1229.0  3.672844127474091e-6  \\
                1224.0  3.701206099666311e-6  \\
                1219.0  3.729627097887419e-6  \\
                1214.0  3.7581007400471063e-6  \\
                1209.0  3.786620353254683e-6  \\
                1204.0  3.815178903443227e-6  \\
                1199.0  3.84376906843567e-6  \\
                1194.0  3.872383154628006e-6  \\
                1189.0  3.901013137701404e-6  \\
                1184.0  3.9296505989456305e-6  \\
                1179.0  3.958286743988336e-6  \\
                1174.0  3.986912380613635e-6  \\
                1169.0  4.015517905061177e-6  \\
                1164.0  4.044093305139968e-6  \\
                1159.0  4.072628090899739e-6  \\
                1154.0  4.101111362424836e-6  \\
                1149.0  4.1295317168555925e-6  \\
                1144.0  4.16025541067972e-6  \\
                1139.0  4.199254747228919e-6  \\
                1134.0  4.238459405044829e-6  \\
                1129.0  4.277863883600176e-6  \\
                1124.0  4.317462294591178e-6  \\
                1119.0  4.357248379172511e-6  \\
                1114.0  4.397215460110994e-6  \\
                1109.0  4.437356456515106e-6  \\
                1104.0  4.4776638283028575e-6  \\
                1099.0  4.5181296118802815e-6  \\
                1094.0  4.5587453225407526e-6  \\
                1089.0  4.599501987733245e-6  \\
                1084.0  4.6403901169727045e-6  \\
                1079.0  4.681399657588869e-6  \\
                1074.0  4.722519989274508e-6  \\
                1069.0  4.763739890186339e-6  \\
                1064.0  4.805047538258815e-6  \\
                1059.0  4.846430418147374e-6  \\
                1054.0  4.887875374418455e-6  \\
                1049.0  4.9293685236290355e-6  \\
                1044.0  4.9708952407372285e-6  \\
                1039.0  5.012440157868439e-6  \\
                1034.0  5.053987077605969e-6  \\
                1029.0  5.0955189934048855e-6  \\
                1024.0  5.137018033688539e-6  \\
                1019.0  5.1784654160740954e-6  \\
                1014.0  5.227307083308802e-6  \\
                1009.0  5.2807854873694824e-6  \\
                1004.0  5.334539873320917e-6  \\
                999.0  5.388558874022219e-6  \\
                994.0  5.442830342939869e-6  \\
                989.0  5.497341313249248e-6  \\
                984.0  5.552077931445394e-6  \\
                979.0  5.607025428422249e-6  \\
                974.0  5.662168089056692e-6  \\
                969.0  5.7174891778362425e-6  \\
                964.0  5.772970930834886e-6  \\
                959.0  5.828594448494878e-6  \\
                954.0  5.884339680573524e-6  \\
                949.0  5.940185363011028e-6  \\
                944.0  5.996108966354415e-6  \\
                939.0  6.052086625078259e-6  \\
                934.0  6.108093082594849e-6  \\
                929.0  6.164101627852555e-6  \\
                924.0  6.220084689679751e-6  \\
                919.0  6.286865180346024e-6  \\
                914.0  6.356191072983528e-6  \\
                909.0  6.425870461235738e-6  \\
                904.0  6.4958835657449e-6  \\
                899.0  6.5662091554791955e-6  \\
                894.0  6.636824492193327e-6  \\
                889.0  6.707705197855277e-6  \\
                884.0  6.778825230353868e-6  \\
                879.0  6.8501567542833254e-6  \\
                874.0  6.921670073275327e-6  \\
                869.0  6.993333494868696e-6  \\
                864.0  7.065113273074535e-6  \\
                859.0  7.136973476699656e-6  \\
                854.0  7.208875884655212e-6  \\
                849.0  7.28403458780069e-6  \\
                844.0  7.370181489825907e-6  \\
                839.0  7.4567865579395355e-6  \\
                834.0  7.543820260752102e-6  \\
                829.0  7.631250774963822e-6  \\
                824.0  7.719043842869912e-6  \\
                819.0  7.807162617102003e-6  \\
                814.0  7.895567542236936e-6  \\
                809.0  7.984216170262961e-6  \\
                804.0  8.073063025004812e-6  \\
                799.0  8.162059442711313e-6  \\
                794.0  8.251153369834002e-6  \\
                789.0  8.346809849733765e-6  \\
                784.0  8.451341533108981e-6  \\
                779.0  8.556423160831112e-6  \\
                774.0  8.662010799136355e-6  \\
                769.0  8.768056945880848e-6  \\
                764.0  8.874510277885105e-6  \\
                759.0  8.981315449845477e-6  \\
                754.0  9.088412834137496e-6  \\
                749.0  9.195738286606428e-6  \\
                744.0  9.303222887530276e-6  \\
                739.0  9.420962158341938e-6  \\
                734.0  9.545055264015494e-6  \\
                729.0  9.669787086639695e-6  \\
                724.0  9.795095028194854e-6  \\
                719.0  9.920911185610333e-6  \\
                714.0  1.0047161974899446e-5  \\
                709.0  1.0173767822768349e-5  \\
                704.0  1.0300642737899334e-5  \\
                699.0  1.0435048637284547e-5  \\
                694.0  1.0579458786335341e-5  \\
                689.0  1.0724632102217869e-5  \\
                684.0  1.0870486087359475e-5  \\
                679.0  1.1016930905658034e-5  \\
                674.0  1.116386887438378e-5  \\
                669.0  1.131119396585491e-5  \\
                664.0  1.1466531844850473e-5  \\
                659.0  1.1632418940889295e-5  \\
                654.0  1.1799196302238216e-5  \\
                649.0  1.196675720761666e-5  \\
                644.0  1.2134985038900456e-5  \\
                639.0  1.2303752575114022e-5  \\
                634.0  1.2477355284716256e-5  \\
                629.0  1.2665566539848156e-5  \\
                624.0  1.2854816143117053e-5  \\
                619.0  1.3044970413642373e-5  \\
                614.0  1.3235882766137498e-5  \\
                609.0  1.3427395849750138e-5  \\
                604.0  1.3635592174809782e-5  \\
                599.0  1.384794247348811e-5  \\
                594.0  1.4061378724151403e-5  \\
                589.0  1.4275725152047647e-5  \\
                584.0  1.449170296067733e-5  \\
                579.0  1.4727380260751016e-5  \\
                574.0  1.496443660718451e-5  \\
                569.0  1.5202673630443525e-5  \\
                564.0  1.5441872389902698e-5  \\
                559.0  1.569513299415374e-5  \\
                554.0  1.5957047632682354e-5  \\
                549.0  1.6220350045293838e-5  \\
                544.0  1.648478420011276e-5  \\
                539.0  1.676388788147163e-5  \\
                534.0  1.705200067907735e-5  \\
                529.0  1.7341614679413294e-5  \\
                524.0  1.7637860226222642e-5  \\
                519.0  1.7951965458129118e-5  \\
                514.0  1.8267908276503237e-5  \\
                509.0  1.858535177698184e-5  \\
                504.0  1.892325002827813e-5  \\
                499.0  1.926649534493657e-5  \\
                494.0  1.9611465133165642e-5  \\
                489.0  1.9977624666531235e-5  \\
                484.0  2.03493751102114e-5  \\
                479.0  2.072896382006079e-5  \\
                474.0  2.112829870418079e-5  \\
                469.0  2.1530026525864115e-5  \\
                464.0  2.194960332741591e-5  \\
                459.0  2.2380153799077416e-5  \\
                454.0  2.2819393311353768e-5  \\
                449.0  2.3279622887043192e-5  \\
                444.0  2.3744108543778635e-5  \\
                439.0  2.4235050204736982e-5  \\
                434.0  2.4729139823146107e-5  \\
                429.0  2.5248172908674635e-5  \\
                424.0  2.577577277082976e-5  \\
                419.0  2.6331324242218486e-5  \\
                414.0  2.6897535655612524e-5  \\
                409.0  2.7487348168463444e-5  \\
                404.0  2.809362563124337e-5  \\
                399.0  2.8718793608621844e-5  \\
                394.0  2.937213055424948e-5  \\
                389.0  3.0041340277700357e-5  \\
                384.0  3.0736080398324715e-5  \\
                379.0  3.146063219108077e-5  \\
                374.0  3.220801416149651e-5  \\
                369.0  3.297866782359015e-5  \\
                364.0  3.378266062073297e-5  \\
                359.0  3.4618986300586796e-5  \\
                354.0  3.54863187907119e-5  \\
                349.0  3.638527577125185e-5  \\
                344.0  3.7316429364795935e-5  \\
                339.0  3.828664037100673e-5  \\
                334.0  3.929689443629482e-5  \\
                329.0  4.034812419364569e-5  \\
                324.0  4.144118741708333e-5  \\
                319.0  4.258364979599931e-5  \\
                314.0  4.377000833738581e-5  \\
                309.0  4.500793524565202e-5  \\
                304.0  4.6301496366326936e-5  \\
                299.0  4.765337137058525e-5  \\
                294.0  4.906800511981562e-5  \\
                289.0  5.055005983330959e-5  \\
                284.0  5.209519537235211e-5  \\
                279.0  5.3718478754887334e-5  \\
                274.0  5.541912934736803e-5  \\
                269.0  5.720334139528046e-5  \\
                264.0  5.908033342540731e-5  \\
                259.0  6.104942509632756e-5  \\
                254.0  6.312098689773529e-5  \\
                249.0  6.530625904420604e-5  \\
                244.0  6.760433740352622e-5  \\
                239.0  7.003594145008468e-5  \\
                234.0  7.260549229477285e-5  \\
                229.0  7.531731905033893e-5  \\
                224.0  7.819378882897277e-5  \\
                219.0  8.12359203292965e-5  \\
                214.0  8.447288327091842e-5  \\
                209.0  8.791157052263798e-5  \\
                204.0  9.156924525400942e-5  \\
                199.0  9.54683734093446e-5  \\
                194.0  9.96285165547554e-5  \\
                189.0  0.00010406977338792119  \\
                184.0  0.00010883000323960871  \\
                179.0  0.00011393835066982497  \\
                174.0  0.00011942733427289355  \\
                169.0  0.00012534144920522155  \\
                164.0  0.00013172263930641295  \\
                159.0  0.0001386245593282465  \\
                154.0  0.00014609723593859134  \\
                149.0  0.0001542229179758138  \\
                144.0  0.00016307060610837667  \\
                139.0  0.00017277448721979692  \\
                134.0  0.00018339013522564328  \\
                129.0  0.00019506071027715463  \\
                124.0  0.00020794274079721876  \\
                119.0  0.00022221931438552047  \\
                114.0  0.00023809946173126824  \\
                109.0  0.000255859674882779  \\
                104.0  0.0002758133072972814  \\
                99.0  0.0002983729185959857  \\
                94.0  0.0003240483075763245  \\
                89.0  0.0003534666729048625  \\
                84.0  0.0003874502460567702  \\
                79.0  0.00042710590721495913  \\
                74.0  0.00047389948609008134  \\
                69.0  0.0005299309491421455  \\
                64.0  0.0005980271281370744  \\
                59.0  0.0006824921749618116  \\
                54.0  0.0007898071712975814  \\
                49.0  0.0009303203780231707  \\
                44.0  0.0011210882353287052  \\
                39.0  0.0013923112446699154  \\
                34.0  0.0018022864686917893  \\
                29.0  0.0024783115418989124  \\
                24.0  0.0037460733597409384  \\
                19.0  0.006615423385327734  \\
                14.0  0.014761117827736155  \\
                9.0  0.03898276903905969  \\
                4.0  0.0822058693894569  \\
            }
        ;
        \addlegendentry {$\texttt{CubicReg-Acc}$}
        \addplot[color={rgb,1:red,0.6097;green,0.4992;blue,0.9118}, name path={60}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                1999.0  1.4734004052630673e-6  \\
                1969.0  1.5214810334050116e-6  \\
                1939.0  1.5703854586555806e-6  \\
                1909.0  1.6200147161199076e-6  \\
                1879.0  1.6702466202254264e-6  \\
                1849.0  1.7209318024191312e-6  \\
                1819.0  1.7718892427610287e-6  \\
                1789.0  1.8229010248306846e-6  \\
                1759.0  1.8737066821749253e-6  \\
                1729.0  1.9239966534966986e-6  \\
                1699.0  1.9734054636456594e-6  \\
                1669.0  2.0215044770107443e-6  \\
                1639.0  2.0783664041593883e-6  \\
                1609.0  2.1703027329618673e-6  \\
                1579.0  2.2649659586475502e-6  \\
                1549.0  2.3621978359640585e-6  \\
                1519.0  2.4617778674030777e-6  \\
                1489.0  2.5634087902107907e-6  \\
                1459.0  2.6666991087841886e-6  \\
                1429.0  2.7711423258105683e-6  \\
                1399.0  2.8760920825454763e-6  \\
                1369.0  2.980733295987021e-6  \\
                1339.0  3.0840490805036367e-6  \\
                1309.0  3.2312525544773246e-6  \\
                1279.0  3.3936753598516708e-6  \\
                1249.0  3.560103929743081e-6  \\
                1219.0  3.729627097887419e-6  \\
                1189.0  3.901013137701404e-6  \\
                1159.0  4.072628090899739e-6  \\
                1129.0  4.277863883600176e-6  \\
                1099.0  4.5181296118802815e-6  \\
                1069.0  4.763739890186339e-6  \\
                1039.0  5.012440157868439e-6  \\
                1009.0  5.2807854873694824e-6  \\
                979.0  5.607025428422249e-6  \\
                949.0  5.940185363011028e-6  \\
                919.0  6.286865180346024e-6  \\
                889.0  6.707705197855277e-6  \\
                859.0  7.136973476699656e-6  \\
                829.0  7.631250774963822e-6  \\
                799.0  8.162059442711313e-6  \\
                769.0  8.768056945880848e-6  \\
                739.0  9.420962158341938e-6  \\
                709.0  1.0173767822768349e-5  \\
                679.0  1.1016930905658034e-5  \\
                649.0  1.196675720761666e-5  \\
                619.0  1.3044970413642373e-5  \\
                589.0  1.4275725152047647e-5  \\
                559.0  1.569513299415374e-5  \\
                529.0  1.7341614679413294e-5  \\
                499.0  1.926649534493657e-5  \\
                469.0  2.1530026525864115e-5  \\
                439.0  2.4235050204736982e-5  \\
                409.0  2.7487348168463444e-5  \\
                379.0  3.146063219108077e-5  \\
                349.0  3.638527577125185e-5  \\
                319.0  4.258364979599931e-5  \\
                289.0  5.055005983330959e-5  \\
                259.0  6.104942509632756e-5  \\
                229.0  7.531731905033893e-5  \\
                199.0  9.54683734093446e-5  \\
                169.0  0.00012534144920522155  \\
                139.0  0.00017277448721979692  \\
                109.0  0.000255859674882779  \\
                79.0  0.00042710590721495913  \\
                49.0  0.0009303203780231707  \\
                19.0  0.006615423385327734  \\
            }
        ;
    \end{axis}
\end{tikzpicture}


==> e-logistic-w4a-k.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.7}, text opacity={1.0}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={125.0mm}, scaled x ticks={false}, xlabel={\texttt{\#} of $\nabla^2f$ oracles}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-59.97000000000003}, xmax={2058.9700000000003}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$}}, xtick={{0.0,500.0,1000.0,1500.0,2000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|\nabla f(x)\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.4063705221966745e-12}, ymax={0.8846972512498897}, yticklabels={{$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-3}$,$10^{-1}$}}, ytick={{1.0e-10,1.0e-8,1.0e-6,0.0001,0.001,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,0.651;green,0.808;blue,0.89}, name path={73}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                370.0  1.5663402262496798e-11  \\
                365.0  4.3632307745602705e-7  \\
                360.0  5.899285010302268e-6  \\
                355.0  2.114500618539772e-5  \\
                350.0  4.807640190148182e-5  \\
                345.0  8.767185195186441e-5  \\
                340.0  0.00014071324405017394  \\
                335.0  0.00020807102243232316  \\
                330.0  0.0002908442805736038  \\
                325.0  0.0003903469581081323  \\
                320.0  0.0005078987712491209  \\
                315.0  0.0006444973089311606  \\
                310.0  0.0008005855183787437  \\
                305.0  0.0009761237403044939  \\
                300.0  0.0011708873009143954  \\
                295.0  0.0013846455756500254  \\
                290.0  0.0016171471601282299  \\
                285.0  0.0018681721758803931  \\
                280.0  0.00213780684482265  \\
                275.0  0.0024268408938268237  \\
                270.0  0.0027370346339329337  \\
                265.0  0.003071084951968965  \\
                260.0  0.003432103191480796  \\
                255.0  0.0038212758685885542  \\
                250.0  0.00423422798920277  \\
                245.0  0.004664836702682163  \\
                240.0  0.005110692198326382  \\
                235.0  0.005571526089525681  \\
                230.0  0.006048119438730957  \\
                225.0  0.006542191615880597  \\
                220.0  0.007055644968482052  \\
                215.0  0.0075892335846832835  \\
                210.0  0.008141822992058585  \\
                205.0  0.008711932415601108  \\
                200.0  0.009299616152242044  \\
                195.0  0.009904771054171911  \\
                190.0  0.01052506737349041  \\
                185.0  0.011158072620214534  \\
                180.0  0.011804293000054653  \\
                175.0  0.012466613978160497  \\
                170.0  0.013148439236422471  \\
                165.0  0.013852941626084768  \\
                160.0  0.014581208336941263  \\
                155.0  0.01533070301401066  \\
                150.0  0.0160975226440137  \\
                145.0  0.016874866337116823  \\
                140.0  0.017660707153070616  \\
                135.0  0.018458833388884124  \\
                130.0  0.019275018898787785  \\
                125.0  0.020115997134692545  \\
                120.0  0.020986261548958652  \\
                115.0  0.021881935866750624  \\
                110.0  0.022792406109153313  \\
                105.0  0.02371486873765764  \\
                100.0  0.02466410105747822  \\
                95.0  0.02564707181846739  \\
                90.0  0.02666611559677226  \\
                85.0  0.027739610241373124  \\
                80.0  0.0288103315499901  \\
                75.0  0.029875145944398444  \\
                70.0  0.030972688411808523  \\
                65.0  0.03209599691615583  \\
                60.0  0.033268996759864326  \\
                55.0  0.03454339796812597  \\
                50.0  0.03595332644514916  \\
                45.0  0.03762303710156709  \\
                40.0  0.03980595023335484  \\
                35.0  0.042864367251856744  \\
                30.0  0.04718647208229487  \\
                25.0  0.054354055600740456  \\
                20.0  0.07000504429429999  \\
                15.0  0.10772483552685981  \\
                10.0  0.18482878047281817  \\
                5.0  0.30174896680170415  \\
                0.0  0.4100807186395152  \\
            }
        ;
        \addlegendentry {$\texttt{UTR (1)}$}
        \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={74}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.808;blue,0.89}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                370.0  1.5663402262496798e-11  \\
                340.0  0.00014071324405017394  \\
                310.0  0.0008005855183787437  \\
                280.0  0.00213780684482265  \\
                250.0  0.00423422798920277  \\
                220.0  0.007055644968482052  \\
                190.0  0.01052506737349041  \\
                160.0  0.014581208336941263  \\
                130.0  0.019275018898787785  \\
                100.0  0.02466410105747822  \\
                70.0  0.030972688411808523  \\
                40.0  0.03980595023335484  \\
                10.0  0.18482878047281817  \\
            }
        ;
        \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={75}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                906.0  3.0340664134467803e-12  \\
                901.0  7.219576249851976e-8  \\
                896.0  9.542698636349088e-7  \\
                891.0  3.3934559869274223e-6  \\
                886.0  7.675298364693903e-6  \\
                881.0  1.3926512292816724e-5  \\
                876.0  2.2219998760724856e-5  \\
                871.0  3.260627597799826e-5  \\
                866.0  4.512573269888318e-5  \\
                861.0  5.9814637812023784e-5  \\
                856.0  7.670875122156545e-5  \\
                851.0  9.584590939253514e-5  \\
                846.0  0.00011726811814604825  \\
                841.0  0.00014102332844835472  \\
                836.0  0.00016716688016873301  \\
                831.0  0.0001957624795050067  \\
                826.0  0.0002268825077519696  \\
                821.0  0.0002606074494829914  \\
                816.0  0.0002970242878173645  \\
                811.0  0.0003362238395177663  \\
                806.0  0.00037829716557562703  \\
                801.0  0.00042333135127262567  \\
                796.0  0.00047140507317936913  \\
                791.0  0.0005225844614362154  \\
                786.0  0.0005769198388524716  \\
                781.0  0.000634443945080683  \\
                776.0  0.0006951721359182405  \\
                771.0  0.0007591046880307837  \\
                766.0  0.0008262307753478897  \\
                761.0  0.0008965331397107738  \\
                756.0  0.0009699922506948244  \\
                751.0  0.0010465889964397105  \\
                746.0  0.0011263055673540253  \\
                741.0  0.0012091248874685353  \\
                736.0  0.0012950294040939016  \\
                731.0  0.0013840001224406642  \\
                726.0  0.0014760165433086426  \\
                721.0  0.0015710578290318198  \\
                716.0  0.0016691052533293197  \\
                711.0  0.0017701458209057502  \\
                706.0  0.0018741768046871853  \\
                701.0  0.001981210780283141  \\
                696.0  0.002091280564444105  \\
                691.0  0.0022044433846859788  \\
                686.0  0.0023207837047386866  \\
                681.0  0.0024404144041155693  \\
                676.0  0.0025634763662390485  \\
                671.0  0.0026901368059371973  \\
                666.0  0.0028205866244205655  \\
                661.0  0.002955036346657621  \\
                656.0  0.0030937082773870492  \\
                651.0  0.0032368191855475553  \\
                646.0  0.0033845445465359664  \\
                641.0  0.0035369578881962955  \\
                636.0  0.003693957109507151  \\
                631.0  0.0038552235018970062  \\
                626.0  0.004020271046441833  \\
                621.0  0.004188583533780818  \\
                616.0  0.004359749600737734  \\
                611.0  0.004533511420098752  \\
                606.0  0.004709734122511025  \\
                601.0  0.004888354734942278  \\
                596.0  0.005069348488361847  \\
                591.0  0.005252716316417942  \\
                586.0  0.005438484172507081  \\
                581.0  0.00562670583064087  \\
                576.0  0.005817464463507338  \\
                571.0  0.006010870645670024  \\
                566.0  0.006207055816615071  \\
                561.0  0.006406161321512118  \\
                556.0  0.0066083240214573555  \\
                551.0  0.00681365998238829  \\
                546.0  0.007022247959731778  \\
                541.0  0.007234114832064661  \\
                536.0  0.007449226650056158  \\
                531.0  0.007667491299543483  \\
                526.0  0.007888778688895422  \\
                521.0  0.008112957406192823  \\
                516.0  0.008339934583466675  \\
                511.0  0.008569679096309724  \\
                506.0  0.008802215798258167  \\
                501.0  0.009037594157875247  \\
                496.0  0.009275845239602825  \\
                491.0  0.009516942326854187  \\
                486.0  0.009760778271959406  \\
                481.0  0.010007170267814215  \\
                476.0  0.010255895689731086  \\
                471.0  0.010506747998583336  \\
                466.0  0.010759589350549102  \\
                461.0  0.011014379892033636  \\
                456.0  0.011271179379817451  \\
                451.0  0.011530129210153905  \\
                446.0  0.01179142551454088  \\
                441.0  0.012055291785395167  \\
                436.0  0.012321957534322452  \\
                431.0  0.012591647451437399  \\
                426.0  0.012864581198080325  \\
                421.0  0.013140977058626113  \\
                416.0  0.013421045687846807  \\
                411.0  0.013704958424724899  \\
                406.0  0.013992788136206536  \\
                401.0  0.014284457211554281  \\
                396.0  0.01457975806011561  \\
                391.0  0.014878458955799506  \\
                386.0  0.01518038175441564  \\
                381.0  0.015485330283426406  \\
                376.0  0.01579294012748543  \\
                371.0  0.016102663358569975  \\
                366.0  0.016413960186177332  \\
                361.0  0.016726511784126298  \\
                356.0  0.01704027185110921  \\
                351.0  0.017355389743503816  \\
                346.0  0.01767212320856629  \\
                341.0  0.0179907899692427  \\
                336.0  0.018311747717588173  \\
                331.0  0.01863538579522498  \\
                326.0  0.018962123301210523  \\
                321.0  0.019292411204385216  \\
                316.0  0.019626724103576777  \\
                311.0  0.019965512275898052  \\
                306.0  0.020309095937352147  \\
                301.0  0.020657538290402268  \\
                296.0  0.02101059248853403  \\
                291.0  0.02136777986329787  \\
                286.0  0.021728480992311863  \\
                281.0  0.02209187625774024  \\
                276.0  0.022457007943637544  \\
                271.0  0.02282336538276617  \\
                266.0  0.023191384625905122  \\
                261.0  0.02356217825745033  \\
                256.0  0.02393696569699666  \\
                251.0  0.024316716456874145  \\
                246.0  0.024701975921860915  \\
                241.0  0.025092745729290503  \\
                236.0  0.025488570553398534  \\
                231.0  0.025889212085304536  \\
                226.0  0.026295637455679057  \\
                221.0  0.026710222008602624  \\
                216.0  0.027135284890620982  \\
                211.0  0.02756951926936443  \\
                206.0  0.028005586126115818  \\
                201.0  0.028435927580890363  \\
                196.0  0.028860357554002496  \\
                191.0  0.02928389945812128  \\
                186.0  0.02971125476807806  \\
                181.0  0.030144479662755047  \\
                176.0  0.03058326137281313  \\
                171.0  0.031026380900680783  \\
                166.0  0.03147292922176575  \\
                161.0  0.031922871924269805  \\
                156.0  0.03237798048820027  \\
                151.0  0.032842374734033404  \\
                146.0  0.03332089668169926  \\
                141.0  0.03381639605195936  \\
                136.0  0.03432949086229576  \\
                131.0  0.034861581030943486  \\
                126.0  0.03541665533091616  \\
                121.0  0.03600001423308529  \\
                116.0  0.03662044943650442  \\
                111.0  0.037296772678850024  \\
                106.0  0.03804985308945244  \\
                101.0  0.03889179161120313  \\
                96.0  0.039840542557081235  \\
                91.0  0.04092536351617131  \\
                86.0  0.04218033643822374  \\
                81.0  0.04362700794374254  \\
                76.0  0.045266380618181  \\
                71.0  0.04721924386570782  \\
                66.0  0.04967661434083212  \\
                61.0  0.05268180213770603  \\
                56.0  0.056575638223480725  \\
                51.0  0.06228102057369337  \\
                46.0  0.07104083755488956  \\
                41.0  0.08360982152911954  \\
                36.0  0.10184495153374509  \\
                31.0  0.12439626379536727  \\
                26.0  0.15899118240129073  \\
                21.0  0.19717309697008967  \\
                16.0  0.24595390696157654  \\
                11.0  0.29791041727530737  \\
                6.0  0.35387986059922305  \\
                1.0  0.4100807186395152  \\
            }
        ;
        \addlegendentry {$\texttt{UTR (2)}$}
        \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={76}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                906.0  3.0340664134467803e-12  \\
                876.0  2.2219998760724856e-5  \\
                846.0  0.00011726811814604825  \\
                816.0  0.0002970242878173645  \\
                786.0  0.0005769198388524716  \\
                756.0  0.0009699922506948244  \\
                726.0  0.0014760165433086426  \\
                696.0  0.002091280564444105  \\
                666.0  0.0028205866244205655  \\
                636.0  0.003693957109507151  \\
                606.0  0.004709734122511025  \\
                576.0  0.005817464463507338  \\
                546.0  0.007022247959731778  \\
                516.0  0.008339934583466675  \\
                486.0  0.009760778271959406  \\
                456.0  0.011271179379817451  \\
                426.0  0.012864581198080325  \\
                396.0  0.01457975806011561  \\
                366.0  0.016413960186177332  \\
                336.0  0.018311747717588173  \\
                306.0  0.020309095937352147  \\
                276.0  0.022457007943637544  \\
                246.0  0.024701975921860915  \\
                216.0  0.027135284890620982  \\
                186.0  0.02971125476807806  \\
                156.0  0.03237798048820027  \\
                126.0  0.03541665533091616  \\
                96.0  0.039840542557081235  \\
                66.0  0.04967661434083212  \\
                36.0  0.10184495153374509  \\
                6.0  0.35387986059922305  \\
            }
        ;
        \addplot[color={rgb,1:red,0.698;green,0.875;blue,0.541}, name path={77}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                112.0  1.6716800995603816e-11  \\
                102.0  1.278801365355825e-5  \\
                97.0  2.3061537192151315e-5  \\
                92.0  2.679408373758135e-5  \\
                87.0  3.111818094823469e-5  \\
                82.0  5.701094112280815e-5  \\
                77.0  6.673516561057303e-5  \\
                72.0  7.386278341097363e-5  \\
                67.0  8.462659579114438e-5  \\
                62.0  0.00010338077056113366  \\
                57.0  0.00018635782571831838  \\
                52.0  0.0003202086993487517  \\
                47.0  0.0004651129941704748  \\
                42.0  0.0006695176161943874  \\
                37.0  0.0007471497804246106  \\
                32.0  0.0015084109130537307  \\
                27.0  0.0014826148352976535  \\
                22.0  0.002745817697446288  \\
                17.0  0.0042301125342273935  \\
                12.0  0.008620231829605968  \\
                7.0  0.01564447277759074  \\
                2.0  0.3489895257058954  \\
            }
        ;
        \addlegendentry {$\atr{}$}
        \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={78}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.698;green,0.875;blue,0.541}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                112.0  1.6716800995603816e-11  \\
                77.0  6.673516561057303e-5  \\
                47.0  0.0004651129941704748  \\
                17.0  0.0042301125342273935  \\
            }
        ;
        \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={79}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                1999.0  8.123516771519659e-10  \\
                1994.0  8.152196608731411e-10  \\
                1989.0  8.181053271196909e-10  \\
                1984.0  8.210088395870263e-10  \\
                1979.0  8.239303631816632e-10  \\
                1974.0  8.268700635526782e-10  \\
                1969.0  8.298281077631174e-10  \\
                1964.0  8.328046662126936e-10  \\
                1959.0  8.357999123396217e-10  \\
                1954.0  8.388140203308335e-10  \\
                1949.0  8.41847168354082e-10  \\
                1944.0  8.448995349116811e-10  \\
                1939.0  8.479713013923297e-10  \\
                1934.0  8.510626506531831e-10  \\
                1929.0  8.541737696280684e-10  \\
                1924.0  8.573048476891981e-10  \\
                1919.0  8.604560736092539e-10  \\
                1914.0  8.63627642420883e-10  \\
                1909.0  8.668197485626327e-10  \\
                1904.0  8.700325913554037e-10  \\
                1899.0  8.732663705248979e-10  \\
                1894.0  8.765212901899162e-10  \\
                1889.0  8.797975558740464e-10  \\
                1884.0  8.830953761532368e-10  \\
                1879.0  8.864149625632664e-10  \\
                1874.0  8.897565296735725e-10  \\
                1869.0  8.931202948483495e-10  \\
                1864.0  8.965064786671293e-10  \\
                1859.0  8.999153020543531e-10  \\
                1854.0  9.033469924070318e-10  \\
                1849.0  9.068017766184441e-10  \\
                1844.0  9.102798879841744e-10  \\
                1839.0  9.137815610428003e-10  \\
                1834.0  9.173070346904085e-10  \\
                1829.0  9.208565498421262e-10  \\
                1824.0  9.244303507996297e-10  \\
                1819.0  9.280286856503266e-10  \\
                1814.0  9.316518058549406e-10  \\
                1809.0  9.352999648155296e-10  \\
                1804.0  9.389734216944034e-10  \\
                1799.0  9.426724401708375e-10  \\
                1794.0  9.46397284497831e-10  \\
                1789.0  9.501482232367555e-10  \\
                1784.0  9.539255287405277e-10  \\
                1779.0  9.57729478362489e-10  \\
                1774.0  9.615603535268407e-10  \\
                1769.0  9.65418439032525e-10  \\
                1764.0  9.693040222847192e-10  \\
                1759.0  9.732173959427956e-10  \\
                1754.0  9.771588567814118e-10  \\
                1749.0  9.811287081276468e-10  \\
                1744.0  9.851272532459155e-10  \\
                1739.0  9.89154803190252e-10  \\
                1734.0  9.932116700957074e-10  \\
                1729.0  9.972981758401557e-10  \\
                1724.0  1.0014146426759354e-9  \\
                1719.0  1.0055613982845914e-9  \\
                1714.0  1.0097387749277339e-9  \\
                1709.0  1.0139471131469891e-9  \\
                1704.0  1.0181867542664758e-9  \\
                1699.0  1.0224580443419047e-9  \\
                1694.0  1.0267613391349989e-9  \\
                1689.0  1.0310969967976581e-9  \\
                1684.0  1.0354653806666927e-9  \\
                1679.0  1.039866859933082e-9  \\
                1674.0  1.0443018090140042e-9  \\
                1669.0  1.0487706084715066e-9  \\
                1664.0  1.0532736452180204e-9  \\
                1659.0  1.0578113120544622e-9  \\
                1654.0  1.0623840065257884e-9  \\
                1649.0  1.0669921326963286e-9  \\
                1644.0  1.071636101539652e-9  \\
                1639.0  1.0763163296020362e-9  \\
                1634.0  1.0810332418925461e-9  \\
                1629.0  1.0857872670267974e-9  \\
                1624.0  1.0905788428969054e-9  \\
                1619.0  1.09540841163176e-9  \\
                1614.0  1.1002764256902315e-9  \\
                1609.0  1.1051833424084332e-9  \\
                1604.0  1.1101296267268786e-9  \\
                1599.0  1.1151157510552538e-9  \\
                1594.0  1.120142196483614e-9  \\
                1589.0  1.1252094503735503e-9  \\
                1584.0  1.1303180097255224e-9  \\
                1579.0  1.1354683761281576e-9  \\
                1574.0  1.1406610631845472e-9  \\
                1569.0  1.1458965912417723e-9  \\
                1564.0  1.1511754889631013e-9  \\
                1559.0  1.1564982945644214e-9  \\
                1554.0  1.161865556699966e-9  \\
                1549.0  1.167277829188257e-9  \\
                1544.0  1.1727356783651708e-9  \\
                1539.0  1.1782396786130533e-9  \\
                1534.0  1.183790415439123e-9  \\
                1529.0  1.1893884814504838e-9  \\
                1524.0  1.1950344811889525e-9  \\
                1519.0  1.200729030895337e-9  \\
                1514.0  1.2064727555506587e-9  \\
                1509.0  1.2122662915570335e-9  \\
                1504.0  1.2181102857969974e-9  \\
                1499.0  1.2240053945879396e-9  \\
                1494.0  1.2299522901767765e-9  \\
                1489.0  1.2359516553704182e-9  \\
                1484.0  1.242004182282294e-9  \\
                1479.0  1.2481105772938673e-9  \\
                1474.0  1.2542715598773713e-9  \\
                1469.0  1.260487860177749e-9  \\
                1464.0  1.2667602220268384e-9  \\
                1459.0  1.2730894055060146e-9  \\
                1454.0  1.2794761818123225e-9  \\
                1449.0  1.2859213362068901e-9  \\
                1444.0  1.2924256687532694e-9  \\
                1439.0  1.298989993861123e-9  \\
                1434.0  1.3056151424930011e-9  \\
                1429.0  1.312301959551356e-9  \\
                1424.0  1.319051305216195e-9  \\
                1419.0  1.32586405747859e-9  \\
                1414.0  1.3327411079628565e-9  \\
                1409.0  1.3396833701220596e-9  \\
                1404.0  1.3466917686273532e-9  \\
                1399.0  1.3537672506160948e-9  \\
                1394.0  1.3609107787816529e-9  \\
                1389.0  1.3681233340331953e-9  \\
                1384.0  1.3754059182994063e-9  \\
                1379.0  1.3827595529234636e-9  \\
                1374.0  1.3901852770372345e-9  \\
                1369.0  1.39768415298986e-9  \\
                1364.0  1.4052572596715842e-9  \\
                1359.0  1.4129057025287537e-9  \\
                1354.0  1.4206306059293823e-9  \\
                1349.0  1.4284331170919124e-9  \\
                1344.0  1.436314407790451e-9  \\
                1339.0  1.4442756699709306e-9  \\
                1334.0  1.4523181217025934e-9  \\
                1329.0  1.4604430093160051e-9  \\
                1324.0  1.4686516012428262e-9  \\
                1319.0  1.4769451910933496e-9  \\
                1314.0  1.4853251024799147e-9  \\
                1309.0  1.4937926845336723e-9  \\
                1304.0  1.5023493140903555e-9  \\
                1299.0  1.5109963981186858e-9  \\
                1294.0  1.5197353738414338e-9  \\
                1289.0  1.52856770869881e-9  \\
                1284.0  1.5374948996389112e-9  \\
                1279.0  1.5465184794244688e-9  \\
                1274.0  1.5556400117798595e-9  \\
                1269.0  1.564861094550598e-9  \\
                1264.0  1.5741833600180422e-9  \\
                1259.0  1.5836084773112076e-9  \\
                1254.0  1.5931381533917995e-9  \\
                1249.0  1.6027741307465603e-9  \\
                1244.0  1.6125181922216493e-9  \\
                1239.0  1.6223721603540674e-9  \\
                1234.0  1.632337899281819e-9  \\
                1229.0  1.642417316857675e-9  \\
                1224.0  1.6526123618471246e-9  \\
                1219.0  1.662925028275742e-9  \\
                1214.0  1.6733573572450515e-9  \\
                1209.0  1.6839114371109946e-9  \\
                1204.0  1.6945894070444186e-9  \\
                1199.0  1.7053934531924867e-9  \\
                1194.0  1.7163258162327374e-9  \\
                1189.0  1.7273887890081639e-9  \\
                1184.0  1.7385847184917926e-9  \\
                1179.0  1.7499160096715643e-9  \\
                1174.0  1.761385125530908e-9  \\
                1169.0  1.7729945881668181e-9  \\
                1164.0  1.7847469833166258e-9  \\
                1159.0  1.7966449612180078e-9  \\
                1154.0  1.8086912343077227e-9  \\
                1149.0  1.8208885850553023e-9  \\
                1144.0  1.8332398679675635e-9  \\
                1139.0  1.845748007502151e-9  \\
                1134.0  1.8584160026437334e-9  \\
                1129.0  1.8712469295380592e-9  \\
                1124.0  1.884243944731702e-9  \\
                1119.0  1.8974102859382824e-9  \\
                1114.0  1.910749275285121e-9  \\
                1109.0  1.9242643229033857e-9  \\
                1104.0  1.9379589294423762e-9  \\
                1099.0  1.9518366897484334e-9  \\
                1094.0  1.965901294035186e-9  \\
                1089.0  1.9801565325228822e-9  \\
                1084.0  1.994606298908063e-9  \\
                1079.0  2.009254595036698e-9  \\
                1074.0  2.0241055303230857e-9  \\
                1069.0  2.0391633310184483e-9  \\
                1064.0  2.0544323408584476e-9  \\
                1059.0  2.0699170257026524e-9  \\
                1054.0  2.0856219781844455e-9  \\
                1049.0  2.101551922367379e-9  \\
                1044.0  2.117711718700562e-9  \\
                1039.0  2.134106368693736e-9  \\
                1034.0  2.150741020463882e-9  \\
                1029.0  2.1676209710967306e-9  \\
                1024.0  2.1847516800784866e-9  \\
                1019.0  2.202138764600144e-9  \\
                1014.0  2.2197880159317195e-9  \\
                1009.0  2.2377053946805168e-9  \\
                1004.0  2.2558970489108438e-9  \\
                999.0  2.2743693142730652e-9  \\
                994.0  2.2931287235207607e-9  \\
                989.0  2.312182014162442e-9  \\
                984.0  2.3315361361961684e-9  \\
                979.0  2.351198257665098e-9  \\
                974.0  2.3711757800804366e-9  \\
                969.0  2.3914763418091903e-9  \\
                964.0  2.4121078320226124e-9  \\
                959.0  2.4330783965436646e-9  \\
                954.0  2.4543964514048776e-9  \\
                949.0  2.4760706944824294e-9  \\
                944.0  2.498110115523895e-9  \\
                939.0  2.52052400855763e-9  \\
                934.0  2.5433219892918604e-9  \\
                929.0  2.5665140016823866e-9  \\
                924.0  2.5901103383852828e-9  \\
                919.0  2.6141216522346927e-9  \\
                914.0  2.6385589742802004e-9  \\
                909.0  2.663433730104245e-9  \\
                904.0  2.6887577596134557e-9  \\
                899.0  2.7145433311315762e-9  \\
                894.0  2.7408031639270332e-9  \\
                889.0  2.767550450633749e-9  \\
                884.0  2.794798878367989e-9  \\
                879.0  2.8225626499273213e-9  \\
                874.0  2.850856511422224e-9  \\
                869.0  2.8796957736677716e-9  \\
                864.0  2.9090963470861085e-9  \\
                859.0  2.939074766906737e-9  \\
                854.0  2.9696482219072224e-9  \\
                849.0  3.000834592732307e-9  \\
                844.0  3.0326524805545685e-9  \\
                839.0  3.065121249809042e-9  \\
                834.0  3.098261063339236e-9  \\
                829.0  3.1320929258843026e-9  \\
                824.0  3.1666387281644098e-9  \\
                819.0  3.201921295705901e-9  \\
                814.0  3.237964437032958e-9  \\
                809.0  3.2747929981989004e-9  \\
                804.0  3.3124329181147905e-9  \\
                799.0  3.350911291497796e-9  \\
                794.0  3.3902564352751097e-9  \\
                789.0  3.4304979550972067e-9  \\
                784.0  3.4716668206673505e-9  \\
                779.0  3.5137954447407954e-9  \\
                774.0  3.55691777170649e-9  \\
                769.0  3.601069363434563e-9  \\
                764.0  3.6462874988215946e-9  \\
                759.0  3.6926112839413817e-9  \\
                754.0  3.740081756048334e-9  \\
                749.0  3.788742012243235e-9  \\
                744.0  3.8386373371867555e-9  \\
                739.0  3.88981534420255e-9  \\
                734.0  3.942326126699755e-9  \\
                729.0  3.996222420249669e-9  \\
                724.0  4.0515597823040035e-9  \\
                719.0  4.108396780343285e-9  \\
                714.0  4.166795201228582e-9  \\
                709.0  4.226820275704564e-9  \\
                704.0  4.288540920869571e-9  \\
                699.0  4.352030001721844e-9  \\
                694.0  4.417364622486949e-9  \\
                689.0  4.484626437477596e-9  \\
                684.0  4.5539019910416645e-9  \\
                679.0  4.625283089724057e-9  \\
                674.0  4.6988672113397994e-9  \\
                669.0  4.774757948554855e-9  \\
                664.0  4.853065489852455e-9  \\
                659.0  4.933907162737324e-9  \\
                654.0  5.0174080175857115e-9  \\
                649.0  5.103701473103434e-9  \\
                644.0  5.192930028062898e-9  \\
                639.0  5.285246049410656e-9  \\
                634.0  5.380812642499526e-9  \\
                629.0  5.479804610062156e-9  \\
                624.0  5.582409525546892e-9  \\
                619.0  5.688828917636985e-9  \\
                614.0  5.799279596301218e-9  \\
                609.0  5.913995129009665e-9  \\
                604.0  6.033227489027087e-9  \\
                599.0  6.1572489098388105e-9  \\
                594.0  6.28635396275542e-9  \\
                589.0  6.420861897309862e-9  \\
                584.0  6.561119280812587e-9  \\
                579.0  6.707502985471745e-9  \\
                574.0  6.8604235796018205e-9  \\
                569.0  7.020329180220152e-9  \\
                564.0  7.187709843713924e-9  \\
                559.0  7.363102599270054e-9  \\
                554.0  7.547097213431852e-9  \\
                549.0  7.740342832368013e-9  \\
                544.0  7.94355565023626e-9  \\
                539.0  8.157527804558911e-9  \\
                534.0  8.383137717562033e-9  \\
                529.0  8.621362181779725e-9  \\
                524.0  8.873290539587624e-9  \\
                519.0  9.140141378153449e-9  \\
                514.0  9.423282301541307e-9  \\
                509.0  9.72425344171898e-9  \\
                504.0  1.004481168589938e-8  \\
                499.0  1.0387007549989689e-8  \\
                494.0  1.0753102023462182e-8  \\
                489.0  1.1145687081739831e-8  \\
                484.0  1.156774365425153e-8  \\
                479.0  1.202271746052381e-8  \\
                474.0  1.2514613317934823e-8  \\
                469.0  1.3048113394720255e-8  \\
                464.0  1.3628726820088223e-8  \\
                459.0  1.426298080668874e-8  \\
                454.0  1.495866738347284e-8  \\
                449.0  1.5725165596765294e-8  \\
                444.0  1.6573867569606705e-8  \\
                439.0  1.7518749728057888e-8  \\
                434.0  1.8577150435570315e-8  \\
                429.0  1.9770846696758393e-8  \\
                424.0  2.112757346251679e-8  \\
                419.0  2.268321367093045e-8  \\
                414.0  2.44850323820992e-8  \\
                409.0  2.6596586718681976e-8  \\
                404.0  2.910542219087249e-8  \\
                399.0  3.2135596487223206e-8  \\
                394.0  3.586898390945511e-8  \\
                389.0  4.058351263899607e-8  \\
                384.0  4.67264862306041e-8  \\
                379.0  5.506748656180709e-8  \\
                374.0  6.70544695558205e-8  \\
                369.0  8.578041850402593e-8  \\
                364.0  6.791624665382042e-7  \\
                331.0  2.7322110565260982e-6  \\
                316.0  4.672326256810315e-6  \\
                301.0  6.45579013539115e-6  \\
                286.0  9.223585795653787e-6  \\
                271.0  1.9532861553357403e-5  \\
                256.0  5.528263393708898e-5  \\
                241.0  0.00013667530942328778  \\
                225.0  0.00031973111359335685  \\
                205.0  0.0007563975929546935  \\
                185.0  0.001646134569912255  \\
                165.0  0.0032928674625532315  \\
                143.0  0.0068517274104536174  \\
                118.0  0.012657682615264149  \\
                93.0  0.02019780532805288  \\
                68.0  0.029134525946805295  \\
                43.0  0.040133026747716  \\
                18.0  0.17701858937138443  \\
            }
        ;
        \addlegendentry {$\atrms{}$}
        \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={80}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                1999.0  8.123516771519659e-10  \\
                1969.0  8.298281077631174e-10  \\
                1939.0  8.479713013923297e-10  \\
                1909.0  8.668197485626327e-10  \\
                1879.0  8.864149625632664e-10  \\
                1849.0  9.068017766184441e-10  \\
                1819.0  9.280286856503266e-10  \\
                1789.0  9.501482232367555e-10  \\
                1759.0  9.732173959427956e-10  \\
                1729.0  9.972981758401557e-10  \\
                1699.0  1.0224580443419047e-9  \\
                1669.0  1.0487706084715066e-9  \\
                1639.0  1.0763163296020362e-9  \\
                1609.0  1.1051833424084332e-9  \\
                1579.0  1.1354683761281576e-9  \\
                1549.0  1.167277829188257e-9  \\
                1519.0  1.200729030895337e-9  \\
                1489.0  1.2359516553704182e-9  \\
                1459.0  1.2730894055060146e-9  \\
                1429.0  1.312301959551356e-9  \\
                1399.0  1.3537672506160948e-9  \\
                1369.0  1.39768415298986e-9  \\
                1339.0  1.4442756699709306e-9  \\
                1309.0  1.4937926845336723e-9  \\
                1279.0  1.5465184794244688e-9  \\
                1249.0  1.6027741307465603e-9  \\
                1219.0  1.662925028275742e-9  \\
                1189.0  1.7273887890081639e-9  \\
                1159.0  1.7966449612180078e-9  \\
                1129.0  1.8712469295380592e-9  \\
                1099.0  1.9518366897484334e-9  \\
                1069.0  2.0391633310184483e-9  \\
                1039.0  2.134106368693736e-9  \\
                1009.0  2.2377053946805168e-9  \\
                979.0  2.351198257665098e-9  \\
                949.0  2.4760706944824294e-9  \\
                919.0  2.6141216522346927e-9  \\
                889.0  2.767550450633749e-9  \\
                859.0  2.939074766906737e-9  \\
                829.0  3.1320929258843026e-9  \\
                799.0  3.350911291497796e-9  \\
                769.0  3.601069363434563e-9  \\
                739.0  3.88981534420255e-9  \\
                709.0  4.226820275704564e-9  \\
                679.0  4.625283089724057e-9  \\
                649.0  5.103701473103434e-9  \\
                619.0  5.688828917636985e-9  \\
                589.0  6.420861897309862e-9  \\
                559.0  7.363102599270054e-9  \\
                529.0  8.621362181779725e-9  \\
                499.0  1.0387007549989689e-8  \\
                469.0  1.3048113394720255e-8  \\
                439.0  1.7518749728057888e-8  \\
                409.0  2.6596586718681976e-8  \\
                379.0  5.506748656180709e-8  \\
                301.0  6.45579013539115e-6  \\
                205.0  0.0007563975929546935  \\
                68.0  0.029134525946805295  \\
            }
        ;
        \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={81}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                540.0  4.0524813973009393e-11  \\
                535.0  1.03421639254818e-6  \\
                530.0  6.77098699236866e-6  \\
                525.0  1.8225841522558796e-5  \\
                520.0  3.5636647464877735e-5  \\
                515.0  5.915272313948909e-5  \\
                510.0  8.8917777598522e-5  \\
                505.0  0.0001251009499772508  \\
                500.0  0.0001679198972884001  \\
                495.0  0.0002176561955116257  \\
                490.0  0.00027465990471875604  \\
                485.0  0.00033933396644987595  \\
                480.0  0.0004120985114052768  \\
                475.0  0.0004933377410386041  \\
                470.0  0.0005833453810002661  \\
                465.0  0.0006822866648454431  \\
                460.0  0.0007901962949299767  \\
                455.0  0.0009070171869222675  \\
                450.0  0.0010326555914379931  \\
                445.0  0.0011670187405783577  \\
                440.0  0.0013100205507989352  \\
                435.0  0.0014615699972861662  \\
                430.0  0.001621569804761926  \\
                425.0  0.0017899401220417656  \\
                420.0  0.0019666668281179446  \\
                415.0  0.0021518623677304885  \\
                410.0  0.002345822855344764  \\
                405.0  0.002549058990949452  \\
                400.0  0.002762293910270496  \\
                395.0  0.002986434056974856  \\
                390.0  0.003222490851309795  \\
                385.0  0.003471328911183797  \\
                380.0  0.0037330344287202304  \\
                375.0  0.004006248137406262  \\
                370.0  0.004288703439474264  \\
                365.0  0.004578699835595009  \\
                360.0  0.004875523390086716  \\
                355.0  0.005178976233469261  \\
                350.0  0.005489091081430236  \\
                345.0  0.005806108675018188  \\
                340.0  0.006130487943306463  \\
                335.0  0.006462844060778535  \\
                330.0  0.006803795794107207  \\
                325.0  0.007153764324694883  \\
                320.0  0.007512785786015554  \\
                315.0  0.00788046074283696  \\
                310.0  0.008256202936073426  \\
                305.0  0.00863968143631158  \\
                300.0  0.009030976586869886  \\
                295.0  0.009430243462174593  \\
                290.0  0.009837231221818  \\
                285.0  0.010251132801938444  \\
                280.0  0.010670991901989908  \\
                275.0  0.011096327288504456  \\
                270.0  0.011527391277926468  \\
                265.0  0.01196498989011838  \\
                260.0  0.012410157256675516  \\
                255.0  0.012863935324604189  \\
                250.0  0.013327336554621368  \\
                245.0  0.013801258317849743  \\
                240.0  0.014285985078739523  \\
                235.0  0.014780805912141717  \\
                230.0  0.01528474700071717  \\
                225.0  0.015796720663706545  \\
                220.0  0.01631454606058923  \\
                215.0  0.016836185665776715  \\
                210.0  0.01736137251190007  \\
                205.0  0.017891119953982956  \\
                200.0  0.018426962645544234  \\
                195.0  0.018970705902705116  \\
                190.0  0.019524385820716608  \\
                185.0  0.02009011793287802  \\
                180.0  0.020669214318089085  \\
                175.0  0.021260984863410867  \\
                170.0  0.021863009189813945  \\
                165.0  0.022471584915336955  \\
                160.0  0.023084030893749715  \\
                155.0  0.02370330136670924  \\
                150.0  0.02433469920431306  \\
                145.0  0.024981306891773834  \\
                140.0  0.025642525089522934  \\
                135.0  0.02631859703411155  \\
                130.0  0.02701791488427732  \\
                125.0  0.027742275569436384  \\
                120.0  0.02846310085607347  \\
                115.0  0.029170667272501324  \\
                110.0  0.02988535439103324  \\
                105.0  0.03061591575522358  \\
                100.0  0.03135866148369649  \\
                95.0  0.0321116640652359  \\
                90.0  0.03288496108649491  \\
                85.0  0.03369857300218276  \\
                80.0  0.03456131831378023  \\
                75.0  0.035482850442075685  \\
                70.0  0.03648840846980106  \\
                65.0  0.03764317275449626  \\
                60.0  0.039029299073316225  \\
                55.0  0.040733165746781534  \\
                50.0  0.04290496687926265  \\
                45.0  0.04561437266637868  \\
                40.0  0.04933151038054644  \\
                35.0  0.0546697173855424  \\
                30.0  0.06387648107444831  \\
                25.0  0.08216651067383654  \\
                20.0  0.11383398165652543  \\
                15.0  0.16949186135510794  \\
                10.0  0.2445484931326828  \\
                5.0  0.33340074181875246  \\
                0.0  0.4100807186395152  \\
            }
        ;
        \addlegendentry {$\texttt{CubicReg}$}
        \addplot[color={rgb,1:red,0.5585;green,0.5935;blue,0.1175}, name path={82}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                540.0  4.0524813973009393e-11  \\
                510.0  8.8917777598522e-5  \\
                480.0  0.0004120985114052768  \\
                450.0  0.0010326555914379931  \\
                420.0  0.0019666668281179446  \\
                390.0  0.003222490851309795  \\
                360.0  0.004875523390086716  \\
                330.0  0.006803795794107207  \\
                300.0  0.009030976586869886  \\
                270.0  0.011527391277926468  \\
                240.0  0.014285985078739523  \\
                210.0  0.01736137251190007  \\
                180.0  0.020669214318089085  \\
                150.0  0.02433469920431306  \\
                120.0  0.02846310085607347  \\
                90.0  0.03288496108649491  \\
                60.0  0.039029299073316225  \\
                30.0  0.06387648107444831  \\
                0.0  0.4100807186395152  \\
            }
        ;
        \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={83}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                1999.0  4.458972222613992e-7  \\
                1994.0  4.480650120627893e-7  \\
                1989.0  4.5024619523843476e-7  \\
                1984.0  4.5244088930226084e-7  \\
                1979.0  4.546492130815568e-7  \\
                1974.0  4.568712865000299e-7  \\
                1969.0  4.591072310868645e-7  \\
                1964.0  4.613571697065836e-7  \\
                1959.0  4.636436477161007e-7  \\
                1954.0  4.6594431730760816e-7  \\
                1949.0  4.6825948776718784e-7  \\
                1944.0  4.705892890044945e-7  \\
                1939.0  4.7293385214524316e-7  \\
                1934.0  4.7529330994839505e-7  \\
                1929.0  4.776677967019518e-7  \\
                1924.0  4.800574482068872e-7  \\
                1919.0  4.824763885218303e-7  \\
                1914.0  4.849195738722402e-7  \\
                1909.0  4.873784761053817e-7  \\
                1904.0  4.898532387280416e-7  \\
                1899.0  4.923440070510463e-7  \\
                1894.0  4.948509279749405e-7  \\
                1889.0  4.973741501986803e-7  \\
                1884.0  4.999138238902498e-7  \\
                1879.0  5.02493822599938e-7  \\
                1874.0  5.050901506628527e-7  \\
                1869.0  5.077035333937356e-7  \\
                1864.0  5.103341298770486e-7  \\
                1859.0  5.129821010806943e-7  \\
                1854.0  5.156476098769559e-7  \\
                1849.0  5.183308209356788e-7  \\
                1844.0  5.210468135114286e-7  \\
                1839.0  5.237896201386676e-7  \\
                1834.0  5.265507817512667e-7  \\
                1829.0  5.293304728010143e-7  \\
                1824.0  5.321288698461768e-7  \\
                1819.0  5.349461514854725e-7  \\
                1814.0  5.377824986603024e-7  \\
                1809.0  5.406534746537475e-7  \\
                1804.0  5.435526365927482e-7  \\
                1799.0  5.464715718168583e-7  \\
                1794.0  5.494104719144965e-7  \\
                1789.0  5.523695305926777e-7  \\
                1784.0  5.553489441903803e-7  \\
                1779.0  5.583489115253791e-7  \\
                1774.0  5.613952857297396e-7  \\
                1769.0  5.644615958899154e-7  \\
                1764.0  5.675492289494282e-7  \\
                1759.0  5.70658395509783e-7  \\
                1754.0  5.737893087394804e-7  \\
                1749.0  5.76942184493749e-7  \\
                1744.0  5.80138528198162e-7  \\
                1739.0  5.833610095023182e-7  \\
                1734.0  5.866062809216603e-7  \\
                1729.0  5.898745715046602e-7  \\
                1724.0  5.931661128645521e-7  \\
                1719.0  5.964811397998533e-7  \\
                1714.0  5.998417254977034e-7  \\
                1709.0  6.03229886429339e-7  \\
                1704.0  6.066424247370808e-7  \\
                1699.0  6.10079589570836e-7  \\
                1694.0  6.135416332309093e-7  \\
                1689.0  6.17028835952026e-7  \\
                1684.0  6.205740741146299e-7  \\
                1679.0  6.241382264125908e-7  \\
                1674.0  6.277284758082336e-7  \\
                1669.0  6.313450935826861e-7  \\
                1664.0  6.34988354512892e-7  \\
                1659.0  6.386814455600328e-7  \\
                1654.0  6.424050958201422e-7  \\
                1649.0  6.461564166319559e-7  \\
                1644.0  6.499357000699843e-7  \\
                1639.0  6.537432419692361e-7  \\
                1634.0  6.57597479078667e-7  \\
                1629.0  6.614890732292579e-7  \\
                1624.0  6.654100236001574e-7  \\
                1619.0  6.693606446765083e-7  \\
                1614.0  6.733412552387143e-7  \\
                1609.0  6.773761455177425e-7  \\
                1604.0  6.814447625798678e-7  \\
                1599.0  6.855445435889856e-7  \\
                1594.0  6.896758275980132e-7  \\
                1589.0  6.938389582924293e-7  \\
                1584.0  6.980642645609071e-7  \\
                1579.0  7.023196283610873e-7  \\
                1574.0  7.066080968334815e-7  \\
                1569.0  7.109300357235239e-7  \\
                1564.0  7.152997786733285e-7  \\
                1559.0  7.197175372233338e-7  \\
                1554.0  7.241700969241498e-7  \\
                1549.0  7.286578471116035e-7  \\
                1544.0  7.331812176253714e-7  \\
                1539.0  7.377773148257677e-7  \\
                1534.0  7.424013208663745e-7  \\
                1529.0  7.470623411332896e-7  \\
                1524.0  7.517607965561477e-7  \\
                1519.0  7.565288926733029e-7  \\
                1514.0  7.613321336478195e-7  \\
                1509.0  7.66174323970993e-7  \\
                1504.0  7.710559123224378e-7  \\
                1499.0  7.760097256770859e-7  \\
                1494.0  7.810004806110374e-7  \\
                1489.0  7.860322398480159e-7  \\
                1484.0  7.911054819213459e-7  \\
                1479.0  7.962536776786345e-7  \\
                1474.0  8.01440727669674e-7  \\
                1469.0  8.066709657814268e-7  \\
                1464.0  8.119607312523595e-7  \\
                1459.0  8.173084766595292e-7  \\
                1454.0  8.22701195884986e-7  \\
                1449.0  8.281394261994921e-7  \\
                1444.0  8.336518680453057e-7  \\
                1439.0  8.392128063167291e-7  \\
                1434.0  8.448211545621633e-7  \\
                1429.0  8.50477533747507e-7  \\
                1424.0  8.562232096425374e-7  \\
                1419.0  8.620077729626206e-7  \\
                1414.0  8.678423413418459e-7  \\
                1409.0  8.737567389038647e-7  \\
                1404.0  8.797239317075532e-7  \\
                1399.0  8.857432495935541e-7  \\
                1394.0  8.918388643858048e-7  \\
                1389.0  8.979954372108748e-7  \\
                1384.0  9.042063605463694e-7  \\
                1379.0  9.104900429729192e-7  \\
                1374.0  9.168430740931463e-7  \\
                1369.0  9.232527927114524e-7  \\
                1364.0  9.297380150140874e-7  \\
                1359.0  9.36294960347549e-7  \\
                1354.0  9.429110489573374e-7  \\
                1349.0  9.496055186790787e-7  \\
                1344.0  9.563742046130239e-7  \\
                1339.0  9.632046158637774e-7  \\
                1334.0  9.701228476952156e-7  \\
                1329.0  9.77111525707943e-7  \\
                1324.0  9.8416464537512e-7  \\
                1319.0  9.913153160831547e-7  \\
                1314.0  9.985326579190621e-7  \\
                1309.0  1.0058173659493492e-6  \\
                1304.0  1.0132160966571286e-6  \\
                1299.0  1.0206712538896159e-6  \\
                1294.0  1.0282233250864717e-6  \\
                1289.0  1.0358534200474914e-6  \\
                1284.0  1.0435560221288184e-6  \\
                1279.0  1.0513726030613021e-6  \\
                1274.0  1.0592569901707504e-6  \\
                1269.0  1.0672446495898392e-6  \\
                1264.0  1.0753156718907546e-6  \\
                1259.0  1.083464961361091e-6  \\
                1254.0  1.0917418333183663e-6  \\
                1249.0  1.100085183762665e-6  \\
                1244.0  1.108545588555006e-6  \\
                1239.0  1.1170883648165127e-6  \\
                1234.0  1.12573741518395e-6  \\
                1229.0  1.1344850961265277e-6  \\
                1224.0  1.1433199852884044e-6  \\
                1219.0  1.1522934360675793e-6  \\
                1214.0  1.16134167695044e-6  \\
                1209.0  1.1705250254425261e-6  \\
                1204.0  1.179792731854583e-6  \\
                1199.0  1.1891990470089182e-6  \\
                1194.0  1.198692511421987e-6  \\
                1189.0  1.20832821115677e-6  \\
                1184.0  1.218053961457029e-6  \\
                1179.0  1.2279257048045394e-6  \\
                1174.0  1.2378905153423157e-6  \\
                1169.0  1.248005213712549e-6  \\
                1164.0  1.258216116899338e-6  \\
                1159.0  1.2685809461615617e-6  \\
                1154.0  1.279045349358687e-6  \\
                1149.0  1.2896750658828855e-6  \\
                1144.0  1.3004256010841327e-6  \\
                1139.0  1.311303112970684e-6  \\
                1134.0  1.3223305126200937e-6  \\
                1129.0  1.3334812360478672e-6  \\
                1124.0  1.3447938802269776e-6  \\
                1119.0  1.356226222501986e-6  \\
                1114.0  1.3678328230386503e-6  \\
                1109.0  1.3795822551303167e-6  \\
                1104.0  1.3914728436715519e-6  \\
                1099.0  1.4035376819300358e-6  \\
                1094.0  1.4157328294638332e-6  \\
                1089.0  1.428122753189805e-6  \\
                1084.0  1.4406676369323956e-6  \\
                1079.0  1.453357394307022e-6  \\
                1074.0  1.466242888056465e-6  \\
                1069.0  1.4792909864191213e-6  \\
                1064.0  1.4924993054356083e-6  \\
                1059.0  1.505912381592584e-6  \\
                1054.0  1.519504443216633e-6  \\
                1049.0  1.5332569597552618e-6  \\
                1044.0  1.5472316318342534e-6  \\
                1039.0  1.5613945232809732e-6  \\
                1034.0  1.5757485972548235e-6  \\
                1029.0  1.5902827043753726e-6  \\
                1024.0  1.605045036356291e-6  \\
                1019.0  1.620008440116608e-6  \\
                1014.0  1.6351846375987095e-6  \\
                1009.0  1.650553856520311e-6  \\
                1004.0  1.6661744684625378e-6  \\
                999.0  1.6820106793153536e-6  \\
                994.0  1.6980745143384756e-6  \\
                989.0  1.7143698937378648e-6  \\
                984.0  1.7308761469024949e-6  \\
                979.0  1.7476548685049684e-6  \\
                974.0  1.7646776974876471e-6  \\
                969.0  1.781957434179406e-6  \\
                964.0  1.7994898622667522e-6  \\
                959.0  1.817279468013541e-6  \\
                954.0  1.8353396696760873e-6  \\
                949.0  1.8536664408651543e-6  \\
                944.0  1.872273502733396e-6  \\
                939.0  1.8911659267072446e-6  \\
                934.0  1.9103489037496942e-6  \\
                929.0  1.9298277475483404e-6  \\
                924.0  1.949607898367845e-6  \\
                919.0  1.9696949267586247e-6  \\
                914.0  1.990094537236593e-6  \\
                909.0  2.0108125725556512e-6  \\
                904.0  2.0318643042154078e-6  \\
                899.0  2.0532466940431795e-6  \\
                894.0  2.0749660265581416e-6  \\
                889.0  2.097038179723086e-6  \\
                884.0  2.1194604395126256e-6  \\
                879.0  2.142249399656364e-6  \\
                874.0  2.165411609715473e-6  \\
                869.0  2.188986846627835e-6  \\
                864.0  2.2129185527872133e-6  \\
                859.0  2.2372462342390354e-6  \\
                854.0  2.2619780764851697e-6  \\
                849.0  2.287165212966183e-6  \\
                844.0  2.312739251459825e-6  \\
                839.0  2.338742467183029e-6  \\
                834.0  2.365238084748968e-6  \\
                829.0  2.392145800849944e-6  \\
                824.0  2.4195200143239607e-6  \\
                819.0  2.447406141844891e-6  \\
                814.0  2.4757419262938867e-6  \\
                809.0  2.5046113999555032e-6  \\
                804.0  2.5339602366320924e-6  \\
                799.0  2.5638651107490626e-6  \\
                794.0  2.59427084139587e-6  \\
                789.0  2.6252659254993895e-6  \\
                784.0  2.656774103493834e-6  \\
                779.0  2.688907316755241e-6  \\
                774.0  2.7216290556344005e-6  \\
                769.0  2.7549102566600907e-6  \\
                764.0  2.7888572726806576e-6  \\
                759.0  2.8234329857775123e-6  \\
                754.0  2.8586620693925187e-6  \\
                749.0  2.894515373145761e-6  \\
                744.0  2.9310953187476103e-6  \\
                739.0  2.968384910331842e-6  \\
                734.0  3.0063902696547292e-6  \\
                729.0  3.0451388519755646e-6  \\
                724.0  3.084648012698404e-6  \\
                719.0  3.1249356355667118e-6  \\
                714.0  3.1660201526673253e-6  \\
                709.0  3.207921199005644e-6  \\
                704.0  3.2506688804805267e-6  \\
                699.0  3.2942842768813904e-6  \\
                694.0  3.3388398333314432e-6  \\
                689.0  3.3842674287846807e-6  \\
                684.0  3.4306170028667085e-6  \\
                679.0  3.4780001918931094e-6  \\
                674.0  3.526324252381112e-6  \\
                669.0  3.5757332204341744e-6  \\
                664.0  3.6261326638071063e-6  \\
                659.0  3.677671699746374e-6  \\
                654.0  3.730254201124809e-6  \\
                649.0  3.784048199517735e-6  \\
                644.0  3.839026048911552e-6  \\
                639.0  3.895220762507895e-6  \\
                634.0  3.952663827301533e-6  \\
                629.0  4.011326170208489e-6  \\
                624.0  4.071379673861217e-6  \\
                619.0  4.132876782767822e-6  \\
                614.0  4.19571387167166e-6  \\
                609.0  4.260007887821157e-6  \\
                604.0  4.325810851227277e-6  \\
                599.0  4.3932351402268106e-6  \\
                594.0  4.462175486969689e-6  \\
                589.0  4.5328416280539025e-6  \\
                584.0  4.605128379896263e-6  \\
                579.0  4.679255626985388e-6  \\
                574.0  4.755202636571298e-6  \\
                569.0  4.833025883649161e-6  \\
                564.0  4.912794439534844e-6  \\
                559.0  4.994566812647834e-6  \\
                554.0  5.078405352874704e-6  \\
                549.0  5.164385123068654e-6  \\
                544.0  5.252603593704802e-6  \\
                539.0  5.3431869284904956e-6  \\
                534.0  5.436184270349543e-6  \\
                529.0  5.531521206108991e-6  \\
                524.0  5.629499813461806e-6  \\
                519.0  5.730130204289664e-6  \\
                514.0  5.833498956387062e-6  \\
                509.0  5.93984089023115e-6  \\
                504.0  6.04904380139911e-6  \\
                499.0  6.161402757788313e-6  \\
                494.0  6.276840733178711e-6  \\
                489.0  6.3956960913781595e-6  \\
                484.0  6.5179758491004006e-6  \\
                479.0  6.64394942468503e-6  \\
                474.0  6.773518247450844e-6  \\
                469.0  6.9070666195114195e-6  \\
                464.0  7.044512121591069e-6  \\
                459.0  7.186259889679128e-6  \\
                454.0  7.332489193952095e-6  \\
                449.0  7.483150065109999e-6  \\
                444.0  7.63866409460474e-6  \\
                439.0  7.799100253875552e-6  \\
                434.0  7.964700040494467e-6  \\
                429.0  8.135668447285094e-6  \\
                424.0  8.312384981886337e-6  \\
                419.0  8.494964567957857e-6  \\
                414.0  8.68368170519509e-6  \\
                409.0  8.878974037405757e-6  \\
                404.0  9.08100511764759e-6  \\
                399.0  9.290056587046315e-6  \\
                394.0  9.506604926946027e-6  \\
                389.0  9.730894607159915e-6  \\
                384.0  9.963282334207804e-6  \\
                379.0  1.0204336794102321e-5  \\
                374.0  1.0454336929012653e-5  \\
                369.0  1.0713888099248907e-5  \\
                364.0  1.0983290911208324e-5  \\
                359.0  1.1263074889692733e-5  \\
                354.0  1.1554192123492383e-5  \\
                349.0  1.1856601942804334e-5  \\
                344.0  1.2171597244937751e-5  \\
                339.0  1.2499408388056806e-5  \\
                334.0  1.2840752091547151e-5  \\
                329.0  1.3196612043479388e-5  \\
                324.0  1.3567844181743822e-5  \\
                319.0  1.3955329732619563e-5  \\
                314.0  1.4360059426882516e-5  \\
                309.0  1.4782790705792949e-5  \\
                304.0  1.5225150550244042e-5  \\
                299.0  1.568781518799061e-5  \\
                294.0  1.6172348593620668e-5  \\
                289.0  1.668048500701993e-5  \\
                284.0  1.7213126851079665e-5  \\
                279.0  1.777247315506114e-5  \\
                274.0  1.8360086905478907e-5  \\
                269.0  1.8978263212299487e-5  \\
                264.0  1.9628736217079988e-5  \\
                259.0  2.0313837843077632e-5  \\
                254.0  2.103684193272024e-5  \\
                249.0  2.1799790525024086e-5  \\
                244.0  2.2606093456014225e-5  \\
                239.0  2.3459099488026667e-5  \\
                234.0  2.436291477561855e-5  \\
                229.0  2.532126290527205e-5  \\
                224.0  2.6339023969067033e-5  \\
                219.0  2.7421237333220724e-5  \\
                214.0  2.857348717106459e-5  \\
                209.0  2.980189418288221e-5  \\
                204.0  3.111390603690774e-5  \\
                199.0  3.251727985463187e-5  \\
                194.0  3.402129789977617e-5  \\
                189.0  3.563567630708289e-5  \\
                184.0  3.737098134795353e-5  \\
                179.0  3.924147164317126e-5  \\
                174.0  4.1260931051994645e-5  \\
                169.0  4.344696309690946e-5  \\
                164.0  4.5817615588973715e-5  \\
                159.0  4.8395803695953925e-5  \\
                154.0  5.120726729739731e-5  \\
                149.0  5.428261436040752e-5  \\
                144.0  5.765509911970412e-5  \\
                139.0  6.136781095537797e-5  \\
                134.0  6.546802355833748e-5  \\
                129.0  7.001593149164689e-5  \\
                124.0  7.507963227124873e-5  \\
                119.0  8.07451254109748e-5  \\
                114.0  8.711509720540309e-5  \\
                109.0  9.431801374407429e-5  \\
                104.0  0.00010251249359446308  \\
                99.0  0.00011189813363275564  \\
                94.0  0.00012273277125151105  \\
                89.0  0.00013534863028715944  \\
                84.0  0.0001501843030149065  \\
                79.0  0.0001678260346201061  \\
                74.0  0.00018908312158365234  \\
                69.0  0.00021509631492208544  \\
                64.0  0.0002475173468048537  \\
                59.0  0.0002888281458762546  \\
                54.0  0.00034285868955369754  \\
                49.0  0.0004156539810188028  \\
                44.0  0.0005168206629751609  \\
                39.0  0.0006615584223421947  \\
                34.0  0.000873914374207508  \\
                29.0  0.0011932777472814522  \\
                24.0  0.001690981438928898  \\
                19.0  0.002525528724258371  \\
                14.0  0.004162849616568302  \\
                9.0  0.007573564211035619  \\
                4.0  0.027518374898318224  \\
            }
        ;
        \addlegendentry {$\texttt{CubicReg-Acc}$}
        \addplot[color={rgb,1:red,0.6097;green,0.4992;blue,0.9118}, name path={84}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                1999.0  4.458972222613992e-7  \\
                1969.0  4.591072310868645e-7  \\
                1939.0  4.7293385214524316e-7  \\
                1909.0  4.873784761053817e-7  \\
                1879.0  5.02493822599938e-7  \\
                1849.0  5.183308209356788e-7  \\
                1819.0  5.349461514854725e-7  \\
                1789.0  5.523695305926777e-7  \\
                1759.0  5.70658395509783e-7  \\
                1729.0  5.898745715046602e-7  \\
                1699.0  6.10079589570836e-7  \\
                1669.0  6.313450935826861e-7  \\
                1639.0  6.537432419692361e-7  \\
                1609.0  6.773761455177425e-7  \\
                1579.0  7.023196283610873e-7  \\
                1549.0  7.286578471116035e-7  \\
                1519.0  7.565288926733029e-7  \\
                1489.0  7.860322398480159e-7  \\
                1459.0  8.173084766595292e-7  \\
                1429.0  8.50477533747507e-7  \\
                1399.0  8.857432495935541e-7  \\
                1369.0  9.232527927114524e-7  \\
                1339.0  9.632046158637774e-7  \\
                1309.0  1.0058173659493492e-6  \\
                1279.0  1.0513726030613021e-6  \\
                1249.0  1.100085183762665e-6  \\
                1219.0  1.1522934360675793e-6  \\
                1189.0  1.20832821115677e-6  \\
                1159.0  1.2685809461615617e-6  \\
                1129.0  1.3334812360478672e-6  \\
                1099.0  1.4035376819300358e-6  \\
                1069.0  1.4792909864191213e-6  \\
                1039.0  1.5613945232809732e-6  \\
                1009.0  1.650553856520311e-6  \\
                979.0  1.7476548685049684e-6  \\
                949.0  1.8536664408651543e-6  \\
                919.0  1.9696949267586247e-6  \\
                889.0  2.097038179723086e-6  \\
                859.0  2.2372462342390354e-6  \\
                829.0  2.392145800849944e-6  \\
                799.0  2.5638651107490626e-6  \\
                769.0  2.7549102566600907e-6  \\
                739.0  2.968384910331842e-6  \\
                709.0  3.207921199005644e-6  \\
                679.0  3.4780001918931094e-6  \\
                649.0  3.784048199517735e-6  \\
                619.0  4.132876782767822e-6  \\
                589.0  4.5328416280539025e-6  \\
                559.0  4.994566812647834e-6  \\
                529.0  5.531521206108991e-6  \\
                499.0  6.161402757788313e-6  \\
                469.0  6.9070666195114195e-6  \\
                439.0  7.799100253875552e-6  \\
                409.0  8.878974037405757e-6  \\
                379.0  1.0204336794102321e-5  \\
                349.0  1.1856601942804334e-5  \\
                319.0  1.3955329732619563e-5  \\
                289.0  1.668048500701993e-5  \\
                259.0  2.0313837843077632e-5  \\
                229.0  2.532126290527205e-5  \\
                199.0  3.251727985463187e-5  \\
                169.0  4.344696309690946e-5  \\
                139.0  6.136781095537797e-5  \\
                109.0  9.431801374407429e-5  \\
                79.0  0.0001678260346201061  \\
                49.0  0.0004156539810188028  \\
                19.0  0.002525528724258371  \\
            }
        ;
    \end{axis}
\end{tikzpicture}


==> e-logistic-w8a-k.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.7}, text opacity={1.0}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={125.0mm}, scaled x ticks={false}, xlabel={\texttt{\#} of $\nabla^2f$ oracles}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-58.49000000000001}, xmax={2043.49}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$}}, xtick={{0.0,500.0,1000.0,1500.0,2000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|\nabla f(x)\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={6.220670273308824e-13}, ymax={0.9070952834597803}, yticklabels={{$10^{-12}$,$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-3}$,$10^{-1}$}}, ytick={{1.0e-12,1.0e-10,1.0e-8,1.0e-6,0.0001,0.001,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,0.651;green,0.808;blue,0.89}, name path={97}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                371.0  1.3743461109204373e-12  \\
                366.0  2.816615860294874e-7  \\
                361.0  4.9482853846133595e-6  \\
                356.0  1.904598857932399e-5  \\
                351.0  4.467498440373095e-5  \\
                346.0  8.290358369267608e-5  \\
                341.0  0.00013456450932675836  \\
                336.0  0.00020053647354741547  \\
                331.0  0.0002818911959281366  \\
                326.0  0.00037994084677593734  \\
                321.0  0.0004961140988605928  \\
                316.0  0.000631640470536464  \\
                311.0  0.0007872036313181803  \\
                306.0  0.0009627966683117622  \\
                301.0  0.0011578852402913695  \\
                296.0  0.001371815010044196  \\
                291.0  0.001604265562384016  \\
                286.0  0.0018555273362379353  \\
                281.0  0.002126508397139333  \\
                276.0  0.0024186335215047464  \\
                271.0  0.002733925681199166  \\
                266.0  0.0030751265319052066  \\
                261.0  0.003445337298690458  \\
                256.0  0.0038461274535546335  \\
                251.0  0.004271906662535768  \\
                246.0  0.004712164362273816  \\
                241.0  0.005164400120787783  \\
                236.0  0.005630994932427768  \\
                231.0  0.006113896282847216  \\
                226.0  0.006614487827420626  \\
                221.0  0.007134369751212198  \\
                216.0  0.007675219733901907  \\
                211.0  0.008237154812092121  \\
                206.0  0.008818189249717083  \\
                201.0  0.009415965239988399  \\
                196.0  0.010028380465845643  \\
                191.0  0.010653428440476741  \\
                186.0  0.011290149487447236  \\
                181.0  0.011938821274344409  \\
                176.0  0.01260036664580804  \\
                171.0  0.013275749690088016  \\
                166.0  0.013965547602778029  \\
                161.0  0.01467031215561675  \\
                156.0  0.015390422445955227  \\
                151.0  0.01612504275180386  \\
                146.0  0.016873019570541905  \\
                141.0  0.017634246557140583  \\
                136.0  0.018409196458009532  \\
                131.0  0.019198162507543633  \\
                126.0  0.02000193120611369  \\
                121.0  0.02082396651333405  \\
                116.0  0.021670533320017546  \\
                111.0  0.022546927200765798  \\
                106.0  0.023456511472592173  \\
                101.0  0.024404970983790186  \\
                96.0  0.025393181676155337  \\
                91.0  0.026419931270457882  \\
                86.0  0.027457128141032423  \\
                81.0  0.02851446010469236  \\
                76.0  0.02961966500850431  \\
                71.0  0.030756034874515902  \\
                66.0  0.03190845418651997  \\
                61.0  0.03310741349255251  \\
                56.0  0.03440754766141387  \\
                51.0  0.03586821526003297  \\
                46.0  0.0375936575380884  \\
                41.0  0.039792231807739296  \\
                36.0  0.042667909008782985  \\
                31.0  0.04677873500672124  \\
                26.0  0.05416383291197681  \\
                21.0  0.06810523519460979  \\
                16.0  0.09852437521365989  \\
                11.0  0.1624204798714739  \\
                6.0  0.2740431199634094  \\
                1.0  0.4105763912045273  \\
            }
        ;
        \addlegendentry {$\texttt{UTR (1)}$}
        \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={98}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.808;blue,0.89}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                371.0  1.3743461109204373e-12  \\
                341.0  0.00013456450932675836  \\
                311.0  0.0007872036313181803  \\
                281.0  0.002126508397139333  \\
                251.0  0.004271906662535768  \\
                221.0  0.007134369751212198  \\
                191.0  0.010653428440476741  \\
                161.0  0.01467031215561675  \\
                131.0  0.019198162507543633  \\
                101.0  0.024404970983790186  \\
                71.0  0.030756034874515902  \\
                41.0  0.039792231807739296  \\
                11.0  0.1624204798714739  \\
            }
        ;
        \addplot[color={rgb,1:red,0.122;green,0.471;blue,0.706}, name path={99}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                907.0  1.0466844181454398e-11  \\
                902.0  9.054736606329607e-8  \\
                897.0  1.0424203841190047e-6  \\
                892.0  3.5655696010433134e-6  \\
                887.0  7.930108371732414e-6  \\
                882.0  1.4259698729714913e-5  \\
                877.0  2.262791255504447e-5  \\
                872.0  3.308758747945513e-5  \\
                867.0  4.568238688957083e-5  \\
                862.0  6.04524025406726e-5  \\
                857.0  7.743738287744885e-5  \\
                852.0  9.667890700189016e-5  \\
                847.0  0.00011822206229122297  \\
                842.0  0.00014211687265592565  \\
                837.0  0.00016841956287371533  \\
                832.0  0.0001971936311074683  \\
                827.0  0.00022851060240178223  \\
                822.0  0.0002624502486123696  \\
                817.0  0.0002991000055433283  \\
                812.0  0.0003385533315962181  \\
                807.0  0.0003809068669929154  \\
                802.0  0.00042625647160388465  \\
                797.0  0.00047469249215348585  \\
                792.0  0.0005262948377102105  \\
                787.0  0.0005811285274859417  \\
                782.0  0.0006392402850678765  \\
                777.0  0.000700656550716485  \\
                772.0  0.0007653830767841287  \\
                767.0  0.0008334061267417726  \\
                762.0  0.0009046951987296607  \\
                757.0  0.0009792070870584214  \\
                752.0  0.0010568909643283288  \\
                747.0  0.0011376940488261882  \\
                742.0  0.001221567357134011  \\
                737.0  0.0013084710388080653  \\
                732.0  0.001398378836430831  \\
                727.0  0.001491281305003704  \\
                722.0  0.0015871875645203958  \\
                717.0  0.0016861255501757228  \\
                712.0  0.0017881409601966357  \\
                707.0  0.0018932953727726564  \\
                702.0  0.002001664280609348  \\
                697.0  0.0021133359708067163  \\
                692.0  0.002228412055994919  \\
                687.0  0.0023470098458571397  \\
                682.0  0.0024692657176706295  \\
                677.0  0.002595337743622657  \\
                672.0  0.0027254058012010475  \\
                667.0  0.002859668463509578  \\
                662.0  0.002998337328712337  \\
                657.0  0.0031416293930845653  \\
                652.0  0.003289754661382006  \\
                647.0  0.0034428884884678975  \\
                642.0  0.0036011098022898065  \\
                637.0  0.0037642932092262155  \\
                632.0  0.003931992291132567  \\
                627.0  0.004103431557993156  \\
                622.0  0.004277710502860075  \\
                617.0  0.004454121300416974  \\
                612.0  0.004632329929317824  \\
                607.0  0.00481232496499844  \\
                602.0  0.004994260796185929  \\
                597.0  0.005178332607844501  \\
                592.0  0.005364718178279002  \\
                587.0  0.0055535633087644524  \\
                582.0  0.005744984921166293  \\
                577.0  0.0059390791447680134  \\
                572.0  0.006135931069569598  \\
                567.0  0.00633562574150413  \\
                562.0  0.006538258934977961  \\
                557.0  0.006743944093576531  \\
                552.0  0.006952810759884414  \\
                547.0  0.007164991096260195  \\
                542.0  0.007380595119865927  \\
                537.0  0.007599681281928021  \\
                532.0  0.007822234223496911  \\
                527.0  0.008048161402492924  \\
                522.0  0.008277312227420282  \\
                517.0  0.008509511131241041  \\
                512.0  0.008744588297767837  \\
                507.0  0.008982394324687285  \\
                502.0  0.009222795900526213  \\
                497.0  0.009465661184209523  \\
                492.0  0.009710848917357968  \\
                487.0  0.009958211386526047  \\
                482.0  0.01020761091184652  \\
                477.0  0.010458939998828687  \\
                472.0  0.01071213364349355  \\
                467.0  0.010967169012271048  \\
                462.0  0.01122405650470908  \\
                457.0  0.011482829918193473  \\
                452.0  0.01174354018747439  \\
                447.0  0.012006251436947507  \\
                442.0  0.012271035703727395  \\
                437.0  0.012537964800574484  \\
                432.0  0.012807101311527038  \\
                427.0  0.013078492834210883  \\
                422.0  0.01335217298315981  \\
                417.0  0.013628169196736518  \\
                412.0  0.013906512950406008  \\
                407.0  0.01418724565515427  \\
                402.0  0.014470414626420873  \\
                397.0  0.01475605743263514  \\
                392.0  0.015044179706729697  \\
                387.0  0.01533473954402616  \\
                382.0  0.015627652472793296  \\
                377.0  0.015922817755566192  \\
                372.0  0.01622014992912286  \\
                367.0  0.016519597651463887  \\
                362.0  0.016821145635401512  \\
                357.0  0.01712480691845413  \\
                352.0  0.017430611902567075  \\
                347.0  0.01773859579666463  \\
                342.0  0.01804878686271206  \\
                337.0  0.018361200950398476  \\
                332.0  0.018675845088269624  \\
                327.0  0.018992728094901355  \\
                322.0  0.019311880386405245  \\
                317.0  0.019633388053846852  \\
                312.0  0.019957428876748187  \\
                307.0  0.020284285771868353  \\
                302.0  0.020614332768804308  \\
                297.0  0.020948005702492552  \\
                292.0  0.021285759876379262  \\
                287.0  0.02162800608168484  \\
                282.0  0.021975036632052327  \\
                277.0  0.02232700616732457  \\
                272.0  0.02268404168458691  \\
                267.0  0.023046421732312687  \\
                262.0  0.023414624941166643  \\
                257.0  0.02378913764496931  \\
                252.0  0.024170150701547658  \\
                247.0  0.024557489293921403  \\
                242.0  0.02495100347032937  \\
                237.0  0.025351023175798952  \\
                232.0  0.025758001065215207  \\
                227.0  0.02617101189464489  \\
                222.0  0.026586908720823782  \\
                217.0  0.02700265275616569  \\
                212.0  0.027418284617228433  \\
                207.0  0.027836453246758153  \\
                202.0  0.028260211166864287  \\
                197.0  0.02869169697028396  \\
                192.0  0.029131623104476728  \\
                187.0  0.029579055477923697  \\
                182.0  0.03003178906018791  \\
                177.0  0.030487524238940793  \\
                172.0  0.030945040655586134  \\
                167.0  0.03140455274096276  \\
                162.0  0.031867674816848296  \\
                157.0  0.03233718066326987  \\
                152.0  0.032816190979727516  \\
                147.0  0.033308037804306405  \\
                142.0  0.033816822655716026  \\
                137.0  0.03434692232965942  \\
                132.0  0.03490212811610671  \\
                127.0  0.035485608211627453  \\
                122.0  0.03610266431686112  \\
                117.0  0.03676374858471209  \\
                112.0  0.03748347028334949  \\
                107.0  0.03827676282863432  \\
                102.0  0.03915609558132069  \\
                97.0  0.040136394850061444  \\
                92.0  0.041227494638350896  \\
                87.0  0.042434640372044655  \\
                82.0  0.043812858522057074  \\
                77.0  0.045440510155740715  \\
                72.0  0.04744899383882627  \\
                67.0  0.05010041335435165  \\
                62.0  0.053528233129145536  \\
                57.0  0.05780296934682284  \\
                52.0  0.0635918666225473  \\
                47.0  0.07147118643188044  \\
                42.0  0.0825829438918612  \\
                37.0  0.09813905873928053  \\
                32.0  0.11917261781984875  \\
                27.0  0.1482653313237843  \\
                22.0  0.18615465887960592  \\
                17.0  0.23373701414534784  \\
                12.0  0.2857309453662527  \\
                7.0  0.3437359670045291  \\
                2.0  0.3998230215045946  \\
            }
        ;
        \addlegendentry {$\texttt{UTR (2)}$}
        \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={100}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.122;green,0.471;blue,0.706}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                907.0  1.0466844181454398e-11  \\
                877.0  2.262791255504447e-5  \\
                847.0  0.00011822206229122297  \\
                817.0  0.0002991000055433283  \\
                787.0  0.0005811285274859417  \\
                757.0  0.0009792070870584214  \\
                727.0  0.001491281305003704  \\
                697.0  0.0021133359708067163  \\
                667.0  0.002859668463509578  \\
                637.0  0.0037642932092262155  \\
                607.0  0.00481232496499844  \\
                577.0  0.0059390791447680134  \\
                547.0  0.007164991096260195  \\
                517.0  0.008509511131241041  \\
                487.0  0.009958211386526047  \\
                457.0  0.011482829918193473  \\
                427.0  0.013078492834210883  \\
                397.0  0.01475605743263514  \\
                367.0  0.016519597651463887  \\
                337.0  0.018361200950398476  \\
                307.0  0.020284285771868353  \\
                277.0  0.02232700616732457  \\
                247.0  0.024557489293921403  \\
                217.0  0.02700265275616569  \\
                187.0  0.029579055477923697  \\
                157.0  0.03233718066326987  \\
                127.0  0.035485608211627453  \\
                97.0  0.040136394850061444  \\
                67.0  0.05010041335435165  \\
                37.0  0.09813905873928053  \\
                7.0  0.3437359670045291  \\
            }
        ;
        \addplot[color={rgb,1:red,0.698;green,0.875;blue,0.541}, name path={101}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                103.0  2.0987410194454724e-11  \\
                93.0  1.8186403459887612e-5  \\
                88.0  3.980223254093443e-5  \\
                83.0  3.6536956814490625e-5  \\
                78.0  6.159431272842624e-5  \\
                73.0  7.09160588121243e-5  \\
                68.0  7.56531691345262e-5  \\
                63.0  0.0001138735847625978  \\
                58.0  0.00012655537004631665  \\
                53.0  0.00024168338593038004  \\
                48.0  0.0003725714576742045  \\
                43.0  0.0006136497614030708  \\
                38.0  0.0006122700136776884  \\
                33.0  0.001109967621511284  \\
                28.0  0.0017784946444742947  \\
                23.0  0.001946794374839213  \\
                18.0  0.003107275474308629  \\
                13.0  0.006903079946694324  \\
                8.0  0.014234121331684958  \\
                3.0  0.1720930491755055  \\
            }
        ;
        \addlegendentry {$\atr{}$}
        \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={102}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.698;green,0.875;blue,0.541}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                103.0  2.0987410194454724e-11  \\
                68.0  7.56531691345262e-5  \\
                38.0  0.0006122700136776884  \\
                8.0  0.014234121331684958  \\
            }
        ;
        \addplot[color={rgb,1:red,0.2;green,0.627;blue,0.173}, name path={103}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                1984.0  8.898566337598757e-10  \\
                1979.0  8.930234746443361e-10  \\
                1974.0  8.962100159554924e-10  \\
                1969.0  8.994164501046264e-10  \\
                1964.0  9.026429553103863e-10  \\
                1959.0  9.058897141146936e-10  \\
                1954.0  9.091569226610267e-10  \\
                1949.0  9.124447693173163e-10  \\
                1944.0  9.15753449287136e-10  \\
                1939.0  9.190831580179672e-10  \\
                1934.0  9.224340943918314e-10  \\
                1929.0  9.258064650498452e-10  \\
                1924.0  9.292004723960761e-10  \\
                1919.0  9.326163177800288e-10  \\
                1914.0  9.360542220026556e-10  \\
                1909.0  9.395143878026058e-10  \\
                1904.0  9.429970371011414e-10  \\
                1899.0  9.465023782667512e-10  \\
                1894.0  9.50030635410027e-10  \\
                1889.0  9.535820310314182e-10  \\
                1884.0  9.571567934795179e-10  \\
                1879.0  9.607551520752407e-10  \\
                1874.0  9.64377344533402e-10  \\
                1869.0  9.680236041704484e-10  \\
                1864.0  9.716941628061564e-10  \\
                1859.0  9.753892665235575e-10  \\
                1854.0  9.791091547776429e-10  \\
                1849.0  9.82854079219748e-10  \\
                1844.0  9.866242907839438e-10  \\
                1839.0  9.904200483800145e-10  \\
                1834.0  9.94241611020759e-10  \\
                1829.0  9.980892303079805e-10  \\
                1824.0  1.0019631760288742e-9  \\
                1819.0  1.0058637143589625e-9  \\
                1814.0  1.0097911198700672e-9  \\
                1809.0  1.0137456695472868e-9  \\
                1804.0  1.0177276491629743e-9  \\
                1799.0  1.0217373390058161e-9  \\
                1794.0  1.0257750279328671e-9  \\
                1789.0  1.029841010192502e-9  \\
                1784.0  1.0339355697894436e-9  \\
                1779.0  1.038059007853797e-9  \\
                1774.0  1.0422116399184771e-9  \\
                1769.0  1.046393765985047e-9  \\
                1764.0  1.0506057032912473e-9  \\
                1759.0  1.054847767415079e-9  \\
                1754.0  1.0591202724476898e-9  \\
                1749.0  1.0634235591895088e-9  \\
                1744.0  1.0677579526525412e-9  \\
                1739.0  1.0721237878075046e-9  \\
                1734.0  1.0765214066997245e-9  \\
                1729.0  1.0809511501092991e-9  \\
                1724.0  1.085413379923962e-9  \\
                1719.0  1.0899084408064117e-9  \\
                1714.0  1.0944367001086311e-9  \\
                1709.0  1.0989985289945232e-9  \\
                1704.0  1.10359429468757e-9  \\
                1699.0  1.1082243753639895e-9  \\
                1694.0  1.1128891524546262e-9  \\
                1689.0  1.117589013761621e-9  \\
                1684.0  1.1223243447684907e-9  \\
                1679.0  1.1270955546869112e-9  \\
                1674.0  1.1319030518077233e-9  \\
                1669.0  1.1367472462302976e-9  \\
                1664.0  1.1416285527362221e-9  \\
                1659.0  1.1465474052865427e-9  \\
                1654.0  1.1515042262091159e-9  \\
                1649.0  1.1564994589359618e-9  \\
                1644.0  1.1615335412600036e-9  \\
                1639.0  1.166606939114323e-9  \\
                1634.0  1.1717201052022247e-9  \\
                1629.0  1.1768735052025777e-9  \\
                1624.0  1.1820676137543033e-9  \\
                1619.0  1.1873029070604575e-9  \\
                1614.0  1.1925798762574144e-9  \\
                1609.0  1.197899025526601e-9  \\
                1604.0  1.2032608518095005e-9  \\
                1599.0  1.2086658701829419e-9  \\
                1594.0  1.214114600631177e-9  \\
                1589.0  1.2196075692764318e-9  \\
                1584.0  1.2251453167701297e-9  \\
                1579.0  1.2307283830755557e-9  \\
                1574.0  1.2363573325222345e-9  \\
                1569.0  1.242032722607838e-9  \\
                1564.0  1.247755130972932e-9  \\
                1559.0  1.2535251404905005e-9  \\
                1554.0  1.2593433434533222e-9  \\
                1549.0  1.2652103427195083e-9  \\
                1544.0  1.2711267556610412e-9  \\
                1539.0  1.2770932011609227e-9  \\
                1534.0  1.283110317731534e-9  \\
                1529.0  1.2891787396796338e-9  \\
                1524.0  1.2952991251770725e-9  \\
                1519.0  1.3014721468485617e-9  \\
                1514.0  1.3076984721958913e-9  \\
                1509.0  1.3139788003802802e-9  \\
                1504.0  1.320313832595716e-9  \\
                1499.0  1.326704278440848e-9  \\
                1494.0  1.3331508670246864e-9  \\
                1489.0  1.3396543430989243e-9  \\
                1484.0  1.3462154498650522e-9  \\
                1479.0  1.3528349524220451e-9  \\
                1474.0  1.3595136326429318e-9  \\
                1469.0  1.3662522812343594e-9  \\
                1464.0  1.3730517061237757e-9  \\
                1459.0  1.3799127362733458e-9  \\
                1454.0  1.3868362001720527e-9  \\
                1449.0  1.3938229526789362e-9  \\
                1444.0  1.4008738610395073e-9  \\
                1439.0  1.4079898145800248e-9  \\
                1434.0  1.415171703773367e-9  \\
                1429.0  1.4224204479558627e-9  \\
                1424.0  1.4297369769282409e-9  \\
                1419.0  1.4371222494045623e-9  \\
                1414.0  1.4445772287680601e-9  \\
                1409.0  1.4521029007615778e-9  \\
                1404.0  1.4597002727487654e-9  \\
                1399.0  1.4673703723066873e-9  \\
                1394.0  1.4751142388519607e-9  \\
                1389.0  1.482932935480534e-9  \\
                1384.0  1.4908275558032837e-9  \\
                1379.0  1.4987992031118247e-9  \\
                1374.0  1.5068490051445594e-9  \\
                1369.0  1.514978120333919e-9  \\
                1364.0  1.5231877136353386e-9  \\
                1359.0  1.5314789746686044e-9  \\
                1354.0  1.5398531280559267e-9  \\
                1349.0  1.5483114233343058e-9  \\
                1344.0  1.5568551178413203e-9  \\
                1339.0  1.565485508706416e-9  \\
                1334.0  1.5742039241673805e-9  \\
                1329.0  1.5830117077646152e-9  \\
                1324.0  1.5919102376919076e-9  \\
                1319.0  1.6009009170645681e-9  \\
                1314.0  1.6099851804912962e-9  \\
                1309.0  1.619164488061179e-9  \\
                1304.0  1.6284403332376627e-9  \\
                1299.0  1.6378142439337701e-9  \\
                1294.0  1.6472877881725577e-9  \\
                1289.0  1.6568625401901775e-9  \\
                1284.0  1.666540129280599e-9  \\
                1279.0  1.676322218309773e-9  \\
                1274.0  1.6862105027980055e-9  \\
                1269.0  1.6962067145508006e-9  \\
                1264.0  1.7063126190885942e-9  \\
                1259.0  1.7165300328266308e-9  \\
                1254.0  1.726860804472945e-9  \\
                1249.0  1.7373068160062194e-9  \\
                1244.0  1.747870012646679e-9  \\
                1239.0  1.7585523563682506e-9  \\
                1234.0  1.7693558788439409e-9  \\
                1229.0  1.780282650154407e-9  \\
                1224.0  1.7913347719160136e-9  \\
                1219.0  1.8025144178257418e-9  \\
                1214.0  1.8138237999360168e-9  \\
                1209.0  1.825265177875196e-9  \\
                1204.0  1.8368408736599195e-9  \\
                1199.0  1.8485532524731387e-9  \\
                1194.0  1.8604047497237196e-9  \\
                1189.0  1.8723978425788073e-9  \\
                1184.0  1.884535087390209e-9  \\
                1179.0  1.896819085168569e-9  \\
                1174.0  1.9092525059840733e-9  \\
                1169.0  1.921838084240425e-9  \\
                1164.0  1.93457861979042e-9  \\
                1159.0  1.9474769935872073e-9  \\
                1154.0  1.960536150579913e-9  \\
                1149.0  1.9737590974897365e-9  \\
                1144.0  1.987148933670957e-9  \\
                1139.0  2.0007088271971276e-9  \\
                1134.0  2.0144420296081344e-9  \\
                1129.0  2.0283518761340436e-9  \\
                1124.0  2.042441784731262e-9  \\
                1119.0  2.056715276045264e-9  \\
                1114.0  2.0711759501010437e-9  \\
                1109.0  2.085827498137323e-9  \\
                1104.0  2.10067371720403e-9  \\
                1099.0  2.115718510633744e-9  \\
                1094.0  2.130965868295203e-9  \\
                1089.0  2.1464199087317807e-9  \\
                1084.0  2.162084851167147e-9  \\
                1079.0  2.1779650375224513e-9  \\
                1074.0  2.1940649198804143e-9  \\
                1069.0  2.210389084240055e-9  \\
                1064.0  2.2269422358105194e-9  \\
                1059.0  2.243729215768818e-9  \\
                1054.0  2.260755004881532e-9  \\
                1049.0  2.278024730824287e-9  \\
                1044.0  2.295543658739395e-9  \\
                1039.0  2.313317207541362e-9  \\
                1034.0  2.3313509685982856e-9  \\
                1029.0  2.349650676605421e-9  \\
                1024.0  2.368222252743853e-9  \\
                1019.0  2.387071784396846e-9  \\
                1014.0  2.4062055567823565e-9  \\
                1009.0  2.4256300371776124e-9  \\
                1004.0  2.4453518868994826e-9  \\
                999.0  2.465377968216205e-9  \\
                994.0  2.4857153709335753e-9  \\
                989.0  2.506371397481372e-9  \\
                984.0  2.52735358718972e-9  \\
                979.0  2.5486697104982967e-9  \\
                974.0  2.5703277913308915e-9  \\
                969.0  2.592336106296867e-9  \\
                964.0  2.614703221294985e-9  \\
                959.0  2.637437962518234e-9  \\
                954.0  2.66054945393294e-9  \\
                949.0  2.6840471212454313e-9  \\
                944.0  2.7079407194230746e-9  \\
                939.0  2.7322403226831426e-9  \\
                934.0  2.7569563638457135e-9  \\
                929.0  2.7820996217055663e-9  \\
                924.0  2.8076812533280474e-9  \\
                919.0  2.8337128089311148e-9  \\
                914.0  2.8602062476276146e-9  \\
                909.0  2.8871739639412124e-9  \\
                904.0  2.914628790085338e-9  \\
                899.0  2.9425840289644104e-9  \\
                894.0  2.971053474455682e-9  \\
                889.0  3.000051425757875e-9  \\
                884.0  3.0295927313741534e-9  \\
                879.0  3.05969278227594e-9  \\
                874.0  3.090367573173163e-9  \\
                869.0  3.1216337054254194e-9  \\
                864.0  3.1535084317079216e-9  \\
                859.0  3.186009675213382e-9  \\
                854.0  3.219156071896725e-9  \\
                849.0  3.2529670180663947e-9  \\
                844.0  3.2874626787262975e-9  \\
                839.0  3.322664052091954e-9  \\
                834.0  3.3585929965763865e-9  \\
                829.0  3.395272289642461e-9  \\
                824.0  3.4327256734830218e-9  \\
                819.0  3.470977890304724e-9  \\
                814.0  3.5100547562947205e-9  \\
                809.0  3.549983215286945e-9  \\
                804.0  3.5907913855564428e-9  \\
                799.0  3.6325086571708423e-9  \\
                794.0  3.6751657286891558e-9  \\
                789.0  3.7187946947619726e-9  \\
                784.0  3.763429143691513e-9  \\
                779.0  3.809104227395579e-9  \\
                774.0  3.855856738435723e-9  \\
                769.0  3.903725242956512e-9  \\
                764.0  3.95275016559791e-9  \\
                759.0  4.002973904730707e-9  \\
                754.0  4.0544409658007695e-9  \\
                749.0  4.10719807429068e-9  \\
                744.0  4.161294339988132e-9  \\
                739.0  4.216781381253448e-9  \\
                734.0  4.273713517654757e-9  \\
                729.0  4.332147941433282e-9  \\
                724.0  4.392144885934679e-9  \\
                719.0  4.453767860795814e-9  \\
                714.0  4.517083861046114e-9  \\
                709.0  4.582163619083724e-9  \\
                704.0  4.6490818681326994e-9  \\
                699.0  4.717917619709671e-9  \\
                694.0  4.788754479201591e-9  \\
                689.0  4.861680991433625e-9  \\
                684.0  4.9367909949108575e-9  \\
                679.0  5.0141840421418075e-9  \\
                674.0  5.093965835998516e-9  \\
                669.0  5.1762487072056234e-9  \\
                664.0  5.261152136013451e-9  \\
                659.0  5.348803355204458e-9  \\
                654.0  5.4393379585732904e-9  \\
                649.0  5.532900620607501e-9  \\
                644.0  5.629645869118678e-9  \\
                639.0  5.7297389182357675e-9  \\
                634.0  5.833356642233555e-9  \\
                629.0  5.94068858861254e-9  \\
                624.0  6.051938157632958e-9  \\
                619.0  6.1673238902742334e-9  \\
                614.0  6.2870808905773206e-9  \\
                609.0  6.411462431429416e-9  \\
                604.0  6.540741753965589e-9  \\
                599.0  6.6752140707417935e-9  \\
                594.0  6.815198808300765e-9  \\
                589.0  6.961042167334549e-9  \\
                584.0  7.113119960934833e-9  \\
                579.0  7.271840877601458e-9  \\
                574.0  7.4376501457769215e-9  \\
                569.0  7.611033698258067e-9  \\
                564.0  7.792522966201561e-9  \\
                559.0  7.982700322187058e-9  \\
                554.0  8.182205315633686e-9  \\
                549.0  8.391741908475587e-9  \\
                544.0  8.612086763832983e-9  \\
                539.0  8.84409890342803e-9  \\
                534.0  9.088730927415909e-9  \\
                529.0  9.347042112921897e-9  \\
                524.0  9.620213796769936e-9  \\
                519.0  9.909567487592858e-9  \\
                514.0  1.0216645661612238e-8  \\
                509.0  1.0543148481509532e-8  \\
                504.0  1.0890974315161097e-8  \\
                499.0  1.1262280110487529e-8  \\
                494.0  1.16595238805363e-8  \\
                489.0  1.2085519172334331e-8  \\
                484.0  1.2543501774757986e-8  \\
                479.0  1.3037212062512071e-8  \\
                474.0  1.3570997359737828e-8  \\
                469.0  1.4149940343380501e-8  \\
                464.0  1.478002148393187e-8  \\
                459.0  1.5468326529154914e-8  \\
                454.0  1.6223314407300623e-8  \\
                449.0  1.70551670424197e-8  \\
                444.0  1.797625195537706e-8  \\
                439.0  1.9001742504869016e-8  \\
                434.0  2.0150462222096234e-8  \\
                429.0  2.1446053909407298e-8  \\
                424.0  2.2918629350796745e-8  \\
                419.0  2.4607147372093693e-8  \\
                414.0  2.6562925678929892e-8  \\
                409.0  2.885497254354923e-8  \\
                404.0  3.1578344340820816e-8  \\
                399.0  3.4867745648813175e-8  \\
                394.0  3.8920665199200706e-8  \\
                389.0  4.403890148715701e-8  \\
                384.0  5.070819228852881e-8  \\
                379.0  5.976427810728224e-8  \\
                374.0  7.277966340002205e-8  \\
                369.0  9.311356695690865e-8  \\
                364.0  7.239673335103858e-7  \\
                331.0  2.7894693035505133e-6  \\
                316.0  4.646900827236681e-6  \\
                301.0  6.350320618787781e-6  \\
                286.0  1.0343574284925394e-5  \\
                271.0  2.0542651312237153e-5  \\
                256.0  5.520862802095767e-5  \\
                241.0  0.0001363301003506524  \\
                225.0  0.0003220130385525087  \\
                205.0  0.0007474495500981204  \\
                185.0  0.0016558711751216706  \\
                165.0  0.00329007351571234  \\
                143.0  0.007013563658127177  \\
                118.0  0.012874030892982707  \\
                93.0  0.020237633617462086  \\
                68.0  0.02898574598596735  \\
                43.0  0.04048256379971142  \\
                18.0  0.1751169270098663  \\
            }
        ;
        \addlegendentry {$\atrms{}$}
        \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={104}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2;green,0.627;blue,0.173}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                1984.0  8.898566337598757e-10  \\
                1954.0  9.091569226610267e-10  \\
                1924.0  9.292004723960761e-10  \\
                1894.0  9.50030635410027e-10  \\
                1864.0  9.716941628061564e-10  \\
                1834.0  9.94241611020759e-10  \\
                1804.0  1.0177276491629743e-9  \\
                1774.0  1.0422116399184771e-9  \\
                1744.0  1.0677579526525412e-9  \\
                1714.0  1.0944367001086311e-9  \\
                1684.0  1.1223243447684907e-9  \\
                1654.0  1.1515042262091159e-9  \\
                1624.0  1.1820676137543033e-9  \\
                1594.0  1.214114600631177e-9  \\
                1564.0  1.247755130972932e-9  \\
                1534.0  1.283110317731534e-9  \\
                1504.0  1.320313832595716e-9  \\
                1474.0  1.3595136326429318e-9  \\
                1444.0  1.4008738610395073e-9  \\
                1414.0  1.4445772287680601e-9  \\
                1384.0  1.4908275558032837e-9  \\
                1354.0  1.5398531280559267e-9  \\
                1324.0  1.5919102376919076e-9  \\
                1294.0  1.6472877881725577e-9  \\
                1264.0  1.7063126190885942e-9  \\
                1234.0  1.7693558788439409e-9  \\
                1204.0  1.8368408736599195e-9  \\
                1174.0  1.9092525059840733e-9  \\
                1144.0  1.987148933670957e-9  \\
                1114.0  2.0711759501010437e-9  \\
                1084.0  2.162084851167147e-9  \\
                1054.0  2.260755004881532e-9  \\
                1024.0  2.368222252743853e-9  \\
                994.0  2.4857153709335753e-9  \\
                964.0  2.614703221294985e-9  \\
                934.0  2.7569563638457135e-9  \\
                904.0  2.914628790085338e-9  \\
                874.0  3.090367573173163e-9  \\
                844.0  3.2874626787262975e-9  \\
                814.0  3.5100547562947205e-9  \\
                784.0  3.763429143691513e-9  \\
                754.0  4.0544409658007695e-9  \\
                724.0  4.392144885934679e-9  \\
                694.0  4.788754479201591e-9  \\
                664.0  5.261152136013451e-9  \\
                634.0  5.833356642233555e-9  \\
                604.0  6.540741753965589e-9  \\
                574.0  7.4376501457769215e-9  \\
                544.0  8.612086763832983e-9  \\
                514.0  1.0216645661612238e-8  \\
                484.0  1.2543501774757986e-8  \\
                454.0  1.6223314407300623e-8  \\
                424.0  2.2918629350796745e-8  \\
                394.0  3.8920665199200706e-8  \\
                364.0  7.239673335103858e-7  \\
                256.0  5.520862802095767e-5  \\
                143.0  0.007013563658127177  \\
            }
        ;
        \addplot[color={rgb,1:red,0.984;green,0.604;blue,0.6}, name path={105}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                541.0  7.627990671120077e-12  \\
                536.0  8.923361209230586e-7  \\
                531.0  6.335736572055534e-6  \\
                526.0  1.745135359749406e-5  \\
                521.0  3.4499831321452984e-5  \\
                516.0  5.7649258603954145e-5  \\
                511.0  8.70613598914438e-5  \\
                506.0  0.00012291940745210708  \\
                501.0  0.00016544661258109197  \\
                496.0  0.0002149209978412981  \\
                491.0  0.00027168424294587767  \\
                486.0  0.0003361397399020343  \\
                481.0  0.0004087295491667876  \\
                476.0  0.0004898875656774301  \\
                471.0  0.0005799792613632003  \\
                466.0  0.0006792453329708098  \\
                461.0  0.0007877705717881993  \\
                456.0  0.000905485874331683  \\
                451.0  0.001032204984385311  \\
                446.0  0.0011676850964253322  \\
                441.0  0.0013117004200612007  \\
                436.0  0.0014641097055376497  \\
                431.0  0.001624901705964752  \\
                426.0  0.0017942108086684031  \\
                421.0  0.0019723042293053983  \\
                416.0  0.002159558925355232  \\
                411.0  0.0023564570801672844  \\
                406.0  0.0025636121529691515  \\
                401.0  0.002781800265666014  \\
                396.0  0.00301194347530326  \\
                391.0  0.003255034745632853  \\
                386.0  0.0035119531961568472  \\
                381.0  0.0037828567762775173  \\
                376.0  0.004065976163894139  \\
                371.0  0.0043575767355452525  \\
                366.0  0.004654722728437631  \\
                361.0  0.004956945273415687  \\
                356.0  0.0052650029363436835  \\
                351.0  0.005579692039909143  \\
                346.0  0.005901589847519722  \\
                341.0  0.00623112562690042  \\
                336.0  0.006568711128828937  \\
                331.0  0.006914854295562041  \\
                326.0  0.007270145345542638  \\
                321.0  0.007635025484389726  \\
                316.0  0.008009476750350332  \\
                311.0  0.008392953093531004  \\
                306.0  0.008784670201914693  \\
                301.0  0.009183914653775995  \\
                296.0  0.009590060991549288  \\
                291.0  0.010002449938105987  \\
                286.0  0.010420454417469987  \\
                281.0  0.010843682270604772  \\
                276.0  0.011272049991335008  \\
                271.0  0.01170569494128171  \\
                266.0  0.012144884715875113  \\
                261.0  0.012589947679352799  \\
                256.0  0.013041175457472956  \\
                251.0  0.013498755590065789  \\
                246.0  0.013962825510104538  \\
                241.0  0.014433567930749888  \\
                236.0  0.014911166860965273  \\
                231.0  0.01539559242396231  \\
                226.0  0.01588649513361134  \\
                221.0  0.016383455715992173  \\
                216.0  0.01688627177302488  \\
                211.0  0.017394982102279025  \\
                206.0  0.01790974012692698  \\
                201.0  0.018430668879407173  \\
                196.0  0.018957820378619622  \\
                191.0  0.019491314072636042  \\
                186.0  0.020031677212761303  \\
                181.0  0.020580172359379964  \\
                176.0  0.02113869030167661  \\
                171.0  0.021709262236376245  \\
                166.0  0.02229328492741025  \\
                161.0  0.022891489831800966  \\
                156.0  0.023505402096701683  \\
                151.0  0.024137014667198687  \\
                146.0  0.024786386497129293  \\
                141.0  0.02545359572819732  \\
                136.0  0.0261391376688427  \\
                131.0  0.026833191904346083  \\
                126.0  0.02752733935918534  \\
                121.0  0.02823119091285473  \\
                116.0  0.028955853374066635  \\
                111.0  0.029702270223490142  \\
                106.0  0.03046154964544539  \\
                101.0  0.031226572700063515  \\
                96.0  0.032000530416936984  \\
                91.0  0.03279570771055317  \\
                86.0  0.033627736354686986  \\
                81.0  0.03451573135190978  \\
                76.0  0.035476939886886535  \\
                71.0  0.03653462694821893  \\
                66.0  0.03774450696490699  \\
                61.0  0.039173535393571636  \\
                56.0  0.04088530450901089  \\
                51.0  0.04293417391675164  \\
                46.0  0.04555224336555514  \\
                41.0  0.04933340856610234  \\
                36.0  0.05517969648076491  \\
                31.0  0.0642197525841044  \\
                26.0  0.07970946378194496  \\
                21.0  0.10670225670639187  \\
                16.0  0.15304143756621397  \\
                11.0  0.22519140381385006  \\
                6.0  0.3159772236140722  \\
                1.0  0.4105763912045273  \\
            }
        ;
        \addlegendentry {$\texttt{CubicReg}$}
        \addplot[color={rgb,1:red,0.5585;green,0.5935;blue,0.1175}, name path={106}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.984;green,0.604;blue,0.6}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                541.0  7.627990671120077e-12  \\
                511.0  8.70613598914438e-5  \\
                481.0  0.0004087295491667876  \\
                451.0  0.001032204984385311  \\
                421.0  0.0019723042293053983  \\
                391.0  0.003255034745632853  \\
                361.0  0.004956945273415687  \\
                331.0  0.006914854295562041  \\
                301.0  0.009183914653775995  \\
                271.0  0.01170569494128171  \\
                241.0  0.014433567930749888  \\
                211.0  0.017394982102279025  \\
                181.0  0.020580172359379964  \\
                151.0  0.024137014667198687  \\
                121.0  0.02823119091285473  \\
                91.0  0.03279570771055317  \\
                61.0  0.039173535393571636  \\
                31.0  0.0642197525841044  \\
                1.0  0.4105763912045273  \\
            }
        ;
        \addplot[color={rgb,1:red,0.89;green,0.102;blue,0.11}, name path={107}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
            {
                \\
                1431.0  8.740605874110386e-7  \\
                1426.0  8.799297652158175e-7  \\
                1421.0  8.858659582347506e-7  \\
                1416.0  8.918715208006509e-7  \\
                1411.0  8.979291118205153e-7  \\
                1406.0  9.040393724126419e-7  \\
                1401.0  9.102339045754253e-7  \\
                1396.0  9.164867630613222e-7  \\
                1391.0  9.22794560050464e-7  \\
                1386.0  9.291580266768354e-7  \\
                1381.0  9.356235318671966e-7  \\
                1376.0  9.421361618842384e-7  \\
                1371.0  9.487068368193261e-7  \\
                1366.0  9.553684159515175e-7  \\
                1361.0  9.620935660982425e-7  \\
                1356.0  9.688793032126774e-7  \\
                1351.0  9.75744568329763e-7  \\
                1346.0  9.826903054144376e-7  \\
                1341.0  9.89699302027219e-7  \\
                1336.0  9.967724287211156e-7  \\
                1331.0  1.003958442433097e-6  \\
                1326.0  1.0111993435456762e-6  \\
                1321.0  1.0185072340592053e-6  \\
                1316.0  1.0259316338537265e-6  \\
                1311.0  1.0334135609091524e-6  \\
                1306.0  1.0409654871832045e-6  \\
                1301.0  1.0486377186979342e-6  \\
                1296.0  1.0563702635525215e-6  \\
                1291.0  1.0641957116131103e-6  \\
                1286.0  1.072113576493479e-6  \\
                1281.0  1.0801068693881445e-6  \\
                1276.0  1.0882044920259182e-6  \\
                1271.0  1.0963903092847495e-6  \\
                1266.0  1.1046550164236862e-6  \\
                1261.0  1.1130358520093197e-6  \\
                1256.0  1.1215006677116652e-6  \\
                1251.0  1.1300480915591292e-6  \\
                1246.0  1.1387315298113868e-6  \\
                1241.0  1.147487027633104e-6  \\
                1236.0  1.1563582903698467e-6  \\
                1231.0  1.1653275822219487e-6  \\
                1226.0  1.1743861552026804e-6  \\
                1221.0  1.1835889483938865e-6  \\
                1216.0  1.192870061359734e-6  \\
                1211.0  1.2022830161344586e-6  \\
                1206.0  1.2117929655159877e-6  \\
                1201.0  1.221422115567233e-6  \\
                1196.0  1.2311673554954423e-6  \\
                1191.0  1.2410123933224142e-6  \\
                1186.0  1.251014463111121e-6  \\
                1181.0  1.261104772959181e-6  \\
                1176.0  1.2713397565880622e-6  \\
                1171.0  1.2816824930540414e-6  \\
                1166.0  1.2921739337051495e-6  \\
                1161.0  1.3027765350976412e-6  \\
                1156.0  1.3135236213715254e-6  \\
                1151.0  1.324393764352397e-6  \\
                1146.0  1.3354126603197034e-6  \\
                1141.0  1.3465583680429494e-6  \\
                1136.0  1.3578572601010611e-6  \\
                1131.0  1.3692868695401852e-6  \\
                1126.0  1.3808742666157112e-6  \\
                1121.0  1.3925964449832486e-6  \\
                1116.0  1.404481194083452e-6  \\
                1111.0  1.4165049547794567e-6  \\
                1106.0  1.4287050159075067e-6  \\
                1101.0  1.4410397873793016e-6  \\
                1096.0  1.4535649404371558e-6  \\
                1091.0  1.4662206432769913e-6  \\
                1086.0  1.479080957934174e-6  \\
                1081.0  1.4921041748075686e-6  \\
                1076.0  1.505282881698981e-6  \\
                1071.0  1.5186574238194427e-6  \\
                1066.0  1.5321836980298158e-6  \\
                1061.0  1.5459298264800981e-6  \\
                1056.0  1.5598528324377503e-6  \\
                1051.0  1.5739447321344082e-6  \\
                1046.0  1.5882574982453798e-6  \\
                1041.0  1.6027561401921408e-6  \\
                1036.0  1.6174417452558062e-6  \\
                1031.0  1.6323493700776648e-6  \\
                1026.0  1.6474619838734885e-6  \\
                1021.0  1.6627711394666368e-6  \\
                1016.0  1.6783133735865993e-6  \\
                1011.0  1.6940711916589563e-6  \\
                1006.0  1.7100357812584374e-6  \\
                1001.0  1.7262548596321254e-6  \\
                996.0  1.742700934156453e-6  \\
                991.0  1.7593876311519755e-6  \\
                986.0  1.7762960302940073e-6  \\
                981.0  1.7934762403873893e-6  \\
                976.0  1.8108999383134935e-6  \\
                971.0  1.828581309252224e-6  \\
                966.0  1.8465009013834948e-6  \\
                961.0  1.8647208785542802e-6  \\
                956.0  1.883212725506727e-6  \\
                951.0  1.901981136160195e-6  \\
                946.0  1.921031085553043e-6  \\
                941.0  1.940367666412546e-6  \\
                936.0  1.959970352325579e-6  \\
                931.0  1.979905745829812e-6  \\
                926.0  2.0001440719343646e-6  \\
                921.0  2.020701144708158e-6  \\
                916.0  2.041572408283827e-6  \\
                911.0  2.062774248826767e-6  \\
                906.0  2.084312861161713e-6  \\
                901.0  2.1061945910705636e-6  \\
                896.0  2.1284259402667217e-6  \\
                891.0  2.1510028329102766e-6  \\
                886.0  2.1739534938693167e-6  \\
                881.0  2.19727426178007e-6  \\
                876.0  2.2209723102742575e-6  \\
                871.0  2.2450549972502568e-6  \\
                866.0  2.2695408938096035e-6  \\
                861.0  2.2944268475678823e-6  \\
                856.0  2.3197210635458635e-6  \\
                851.0  2.3454852839406736e-6  \\
                846.0  2.3716429887359822e-6  \\
                841.0  2.3982453962184834e-6  \\
                836.0  2.4253015335351358e-6  \\
                831.0  2.45282095753843e-6  \\
                826.0  2.4808579230873784e-6  \\
                821.0  2.5093439161026425e-6  \\
                816.0  2.5383223492179026e-6  \\
                811.0  2.567803844860038e-6  \\
                806.0  2.597845769669641e-6  \\
                801.0  2.6283768698906585e-6  \\
                796.0  2.6594557798670067e-6  \\
                791.0  2.69114262601319e-6  \\
                786.0  2.7233525682487794e-6  \\
                781.0  2.7561960440025936e-6  \\
                776.0  2.789598461216129e-6  \\
                771.0  2.8236500863880255e-6  \\
                766.0  2.858298208981031e-6  \\
                761.0  2.893624195287163e-6  \\
                756.0  2.9295744985491657e-6  \\
                751.0  2.9662573595917837e-6  \\
                746.0  3.003636372430456e-6  \\
                741.0  3.041684437119386e-6  \\
                736.0  3.080514857107335e-6  \\
                731.0  3.1200907590818145e-6  \\
                726.0  3.1604420763056074e-6  \\
                721.0  3.2015419049412964e-6  \\
                716.0  3.2434985206807037e-6  \\
                711.0  3.286299516786888e-6  \\
                706.0  3.3299527929949827e-6  \\
                701.0  3.3744918312810796e-6  \\
                696.0  3.4199381308098453e-6  \\
                691.0  3.4663138719238603e-6  \\
                686.0  3.5136419431864056e-6  \\
                681.0  3.5619465891235834e-6  \\
                676.0  3.6112648925924896e-6  \\
                671.0  3.661689286615286e-6  \\
                666.0  3.713114407663114e-6  \\
                661.0  3.765647761524311e-6  \\
                656.0  3.8193164867453796e-6  \\
                651.0  3.874191975146883e-6  \\
                646.0  3.930209026085094e-6  \\
                641.0  3.98752457810877e-6  \\
                636.0  4.046044269268235e-6  \\
                631.0  4.105946634466504e-6  \\
                626.0  4.167209015928613e-6  \\
                621.0  4.229778587758402e-6  \\
                616.0  4.293859065918247e-6  \\
                611.0  4.359414851705176e-6  \\
                606.0  4.426502345689125e-6  \\
                601.0  4.495164464086718e-6  \\
                596.0  4.565445694457188e-6  \\
                591.0  4.637392187206551e-6  \\
                586.0  4.711152418547299e-6  \\
                581.0  4.786625361047384e-6  \\
                576.0  4.863944756438729e-6  \\
                571.0  4.943238633653749e-6  \\
                566.0  5.024420828768883e-6  \\
                561.0  5.107711988489969e-6  \\
                556.0  5.193116490919442e-6  \\
                551.0  5.280606608108308e-6  \\
                546.0  5.370436047113676e-6  \\
                541.0  5.462598503891466e-6  \\
                536.0  5.557167093815605e-6  \\
                531.0  5.6543206762267315e-6  \\
                526.0  5.7539699819176405e-6  \\
                521.0  5.856421948693025e-6  \\
                516.0  5.961522744833288e-6  \\
                511.0  6.069626513268805e-6  \\
                506.0  6.180742807192028e-6  \\
                501.0  6.294972440361213e-6  \\
                496.0  6.412420642683677e-6  \\
                491.0  6.533197301945139e-6  \\
                486.0  6.657417279250612e-6  \\
                481.0  6.785380518337761e-6  \\
                476.0  6.91707710445381e-6  \\
                471.0  7.052572603137519e-6  \\
                466.0  7.192364529832402e-6  \\
                461.0  7.336283071199624e-6  \\
                456.0  7.484589643010139e-6  \\
                451.0  7.637585105505262e-6  \\
                446.0  7.795389220840319e-6  \\
                441.0  7.958163880228031e-6  \\
                436.0  8.126141097611659e-6  \\
                431.0  8.299525765077565e-6  \\
                426.0  8.478719431631264e-6  \\
                421.0  8.663824556928109e-6  \\
                416.0  8.855121964723132e-6  \\
                411.0  9.05302618616208e-6  \\
                406.0  9.25770911313626e-6  \\
                401.0  9.469464523396379e-6  \\
                396.0  9.688646290378134e-6  \\
                391.0  9.915753825056041e-6  \\
                386.0  1.0151021097189749e-5  \\
                381.0  1.039499214607898e-5  \\
                376.0  1.0647798634308838e-5  \\
                371.0  1.0910380662823558e-5  \\
                366.0  1.1182709800952326e-5  \\
                361.0  1.1465649664117376e-5  \\
                356.0  1.1759732722244053e-5  \\
                351.0  1.206540296074708e-5  \\
                346.0  1.2383458326673616e-5  \\
                341.0  1.271437907240497e-5  \\
                336.0  1.3058833320692567e-5  \\
                331.0  1.3418094820677713e-5  \\
                326.0  1.3792519044247845e-5  \\
                321.0  1.4182980857616143e-5  \\
                316.0  1.4590649238014704e-5  \\
                311.0  1.5016830022242338e-5  \\
                306.0  1.546188672138666e-5  \\
                301.0  1.592770193953457e-5  \\
                296.0  1.641537983401872e-5  \\
                291.0  1.6926033086622292e-5  \\
                286.0  1.7461681070910312e-5  \\
                281.0  1.8023709893007645e-5  \\
                276.0  1.8613529274777258e-5  \\
                271.0  1.9233733765248374e-5  \\
                266.0  1.9886378784968522e-5  \\
                261.0  2.0573490172475662e-5  \\
                256.0  2.1297551505343773e-5  \\
                251.0  2.2061520266851466e-5  \\
                246.0  2.2868131803917154e-5  \\
                241.0  2.3721399673710894e-5  \\
                236.0  2.4624540680100847e-5  \\
                231.0  2.558114735382877e-5  \\
                226.0  2.6596418779694527e-5  \\
                221.0  2.7675253977645862e-5  \\
                216.0  2.882261703928934e-5  \\
                211.0  3.004537205762608e-5  \\
                206.0  3.134931186373805e-5  \\
                201.0  3.274290204430283e-5  \\
                196.0  3.4234485444107056e-5  \\
                191.0  3.583354029318367e-5  \\
                186.0  3.755126107838898e-5  \\
                181.0  3.9399690569236425e-5  \\
                176.0  4.1393070049652183e-5  \\
                171.0  4.3546986141252424e-5  \\
                166.0  4.58791170587305e-5  \\
                161.0  4.8411274103601675e-5  \\
                156.0  5.116767956866792e-5  \\
                151.0  5.417664581544959e-5  \\
                146.0  5.74687625936489e-5  \\
                141.0  6.108464266802734e-5  \\
                136.0  6.506917332556508e-5  \\
                131.0  6.947486955516585e-5  \\
                126.0  7.436557932186705e-5  \\
                121.0  7.981981711085716e-5  \\
                116.0  8.592985306706601e-5  \\
                111.0  9.280895802138764e-5  \\
                106.0  0.00010060031129534321  \\
                101.0  0.00010947953496139293  \\
                96.0  0.00011966918267817719  \\
                91.0  0.0001314562308684007  \\
                86.0  0.00014521133216334632  \\
                81.0  0.0001614289435212423  \\
                76.0  0.00018077355936978577  \\
                71.0  0.00020416443391924565  \\
                66.0  0.00023290889096128512  \\
                61.0  0.0002689244841020146  \\
                56.0  0.00031512170661132015  \\
                51.0  0.00037604572012880124  \\
                46.0  0.0004589363488580098  \\
                41.0  0.0005753237891993215  \\
                36.0  0.0007435556436134762  \\
                31.0  0.0009933983665463924  \\
                26.0  0.0013774095877980683  \\
                21.0  0.0020057545852303297  \\
                16.0  0.0031754581575826075  \\
                11.0  0.005759980003298838  \\
                6.0  0.009221121090018282  \\
                1.0  0.4105763912045273  \\
            }
        ;
        \addlegendentry {$\texttt{CubicReg-Acc}$}
        \addplot[color={rgb,1:red,0.6097;green,0.4992;blue,0.9118}, name path={108}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.89;green,0.102;blue,0.11}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
            {
                \\
                1431.0  8.740605874110386e-7  \\
                1401.0  9.102339045754253e-7  \\
                1371.0  9.487068368193261e-7  \\
                1341.0  9.89699302027219e-7  \\
                1311.0  1.0334135609091524e-6  \\
                1281.0  1.0801068693881445e-6  \\
                1251.0  1.1300480915591292e-6  \\
                1221.0  1.1835889483938865e-6  \\
                1191.0  1.2410123933224142e-6  \\
                1161.0  1.3027765350976412e-6  \\
                1131.0  1.3692868695401852e-6  \\
                1101.0  1.4410397873793016e-6  \\
                1071.0  1.5186574238194427e-6  \\
                1041.0  1.6027561401921408e-6  \\
                1011.0  1.6940711916589563e-6  \\
                981.0  1.7934762403873893e-6  \\
                951.0  1.901981136160195e-6  \\
                921.0  2.020701144708158e-6  \\
                891.0  2.1510028329102766e-6  \\
                861.0  2.2944268475678823e-6  \\
                831.0  2.45282095753843e-6  \\
                801.0  2.6283768698906585e-6  \\
                771.0  2.8236500863880255e-6  \\
                741.0  3.041684437119386e-6  \\
                711.0  3.286299516786888e-6  \\
                681.0  3.5619465891235834e-6  \\
                651.0  3.874191975146883e-6  \\
                621.0  4.229778587758402e-6  \\
                591.0  4.637392187206551e-6  \\
                561.0  5.107711988489969e-6  \\
                531.0  5.6543206762267315e-6  \\
                501.0  6.294972440361213e-6  \\
                471.0  7.052572603137519e-6  \\
                441.0  7.958163880228031e-6  \\
                411.0  9.05302618616208e-6  \\
                381.0  1.039499214607898e-5  \\
                351.0  1.206540296074708e-5  \\
                321.0  1.4182980857616143e-5  \\
                291.0  1.6926033086622292e-5  \\
                261.0  2.0573490172475662e-5  \\
                231.0  2.558114735382877e-5  \\
                201.0  3.274290204430283e-5  \\
                171.0  4.3546986141252424e-5  \\
                141.0  6.108464266802734e-5  \\
                111.0  9.280895802138764e-5  \\
                81.0  0.0001614289435212423  \\
                51.0  0.00037604572012880124  \\
                21.0  0.0020057545852303297  \\
            }
        ;
    \end{axis}
\end{tikzpicture}

